Out of Style: RAG's Fragility to Linguistic Variation

Despite the impressive performance of Retrieval-augmented Generation (RAG) systems across various NLP benchmarks, their robustness in handling real-world user-LLM interaction queries remains largely underexplored. This presents a critical gap for practical deployment, where user queries exhibit greater linguistic variations and can trigger cascading errors across interdependent RAG components. In this work, we systematically analyze how varying four linguistic dimensions (formality, readability, politeness, and grammatical correctness) impact RAG performance. We evaluate two retrieval models and nine LLMs, ranging from 3 to 72 billion parameters, across four information-seeking Question Answering (QA) datasets. Our results reveal that linguistic reformulations significantly impact both retrieval and generation stages, leading to a relative performance drop of up to 40.41% in Recall@5 scores for less formal queries and 38.86% in answer match scores for queries containing grammatical errors. Notably, RAG systems exhibit greater sensitivity to such variations compared to LLM-only generations, highlighting their vulnerability to error propagation due to linguistic shifts. These findings highlight the need for improved robustness techniques to enhance reliability in diverse user interactions. Code is available at https://github.com/Springcty/RAG-fragility-to-linguistic-variation.

==> (inline-0) <==
\begin{tabular}{l rrr rrr rrr rrr}\toprule
\multicolumn{13}{c}{\textbf{Contriever, Formality, AM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule
gemma-2-2b-it &0.5858 &0.4719 &19.45\% &0.4432 &0.3742 &15.57\% &0.1416 &0.0955 &32.58\% &0.6026 &0.5446 &9.62\% \\
gemma-2-9b-it &0.6006 &0.4995 &16.83\% &0.4784 &0.4177 &12.68\% &0.1420 &0.0971 &31.64\% &0.6148 &0.5509 &10.39\% \\
gemma-2-27b-it &0.6126 &0.5094 &16.85\% &0.5046 &0.4447 &11.88\% &0.1384 &0.1025 &25.96\% &0.6300 &0.5691 &9.67\% \\
Llama-3.1-8B-Instruct &0.6122 &0.5098 &16.73\% &0.4930 &0.4376 &11.24\% &0.1580 &0.1121 &29.03\% &0.6156 &0.5621 &8.70\% \\
Llama-3.1-70B-Instruct &0.6386 &0.5297 &17.05\% &0.5170 &0.4331 &16.22\% &0.1586 &0.1057 &33.38\% &0.6352 &0.5747 &9.52\% \\
Qwen2.5-3B-Instruct &0.5648 &0.4596 &18.63\% &0.4288 &0.3669 &14.43\% &0.1416 &0.1002 &29.24\% &0.5626 &0.5086 &9.60\% \\
Qwen2.5-7B-Instruct &0.5910 &0.4864 &17.70\% &0.4774 &0.4041 &15.35\% &0.1544 &0.1085 &29.71\% &0.6106 &0.5529 &9.44\% \\
Qwen2.5-32B-Instruct &0.6176 &0.5128 &16.97\% &0.5164 &0.4586 &11.19\% &0.1494 &0.1115 &25.39\% &0.6242 &0.5720 &8.36\% \\
Qwen2.5-72B-Instruct &0.6266 &0.5249 &16.24\% &0.5280 &0.4709 &10.82\% &0.1462 &0.1079 &26.22\% &0.6366 &0.5872 &7.76\% \\

\midrule
\multicolumn{13}{c}{\textbf{Contriever, Politeness, AM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.5206 &0.4903 &5.83\% &0.4870 &0.4857 &0.27\% &0.1696 &0.1463 &13.72\% &0.6300 &0.5691 &9.67\% \\
gemma-2-2b-it &0.4798 &0.4508 &6.04\% &0.4040 &0.4147 &2.66\% &0.1724 &0.1400 &18.79\% &0.6026 &0.5446 &9.62\% \\
gemma-2-9b-it &0.4974 &0.4685 &5.80\% &0.4560 &0.4528 &0.70\% &0.1736 &0.1487 &14.36\% &0.6148 &0.5509 &10.39\% \\
Llama-3.1-70B-Instruct &0.5384 &0.5059 &6.03\% &0.4966 &0.4811 &3.13\% &0.1900 &0.1528 &19.58\% &0.6352 &0.5747 &9.52\% \\
Llama-3.1-8B-Instruct &0.5142 &0.4809 &6.47\% &0.4806 &0.4735 &1.48\% &0.1874 &0.1593 &15.01\% &0.6156 &0.5621 &8.70\% \\
Qwen2.5-32B-Instruct &0.5184 &0.4799 &7.42\% &0.4948 &0.4787 &3.25\% &0.1776 &0.1525 &14.15\% &0.6242 &0.5720 &8.36\% \\
Qwen2.5-3B-Instruct &0.4436 &0.4026 &9.24\% &0.3938 &0.3830 &2.74\% &0.1680 &0.1423 &15.28\% &0.5626 &0.5086 &9.60\% \\
Qwen2.5-72B-Instruct &0.5216 &0.4906 &5.94\% &0.5156 &0.4991 &3.21\% &0.1722 &0.1348 &21.72\% &0.6366 &0.5872 &7.76\% \\
Qwen2.5-7B-Instruct &0.4830 &0.4544 &5.92\% &0.4402 &0.4329 &1.67\% &0.1814 &0.1552 &14.44\% &0.6106 &0.5529 &9.44\% \\

\midrule
\multicolumn{13}{c}{\textbf{Contriever, Readability, AM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.5252 &0.4259 &18.91\% &0.4936 &0.4499 &8.85\% &0.1668 &0.1512 &9.35\% &0.5600 &0.5064 &9.57\% \\
gemma-2-2b-it &0.4778 &0.3762 &21.26\% &0.4146 &0.3559 &14.15\% &0.1686 &0.1413 &16.21\% &0.5254 &0.4660 &11.31\% \\
gemma-2-9b-it &0.5026 &0.4095 &18.53\% &0.4602 &0.4041 &12.20\% &0.1638 &0.1439 &12.13\% &0.5488 &0.4872 &11.22\% \\
Llama-3.1-70B-Instruct &0.5426 &0.4414 &18.65\% &0.5068 &0.4383 &13.51\% &0.1780 &0.1482 &16.74\% &0.5636 &0.4947 &12.23\% \\
Llama-3.1-8B-Instruct &0.5184 &0.4186 &19.25\% &0.4880 &0.4235 &13.22\% &0.1798 &0.1512 &15.91\% &0.5388 &0.4851 &9.97\% \\
Qwen2.5-32B-Instruct &0.5184 &0.4168 &19.60\% &0.4964 &0.4312 &13.13\% &0.1794 &0.1607 &10.41\% &0.5442 &0.4725 &13.18\% \\
Qwen2.5-3B-Instruct &0.4480 &0.3379 &24.57\% &0.3880 &0.3272 &15.67\% &0.1654 &0.1371 &17.13\% &0.4762 &0.3840 &19.36\% \\
Qwen2.5-72B-Instruct &0.5272 &0.4310 &18.25\% &0.5140 &0.4523 &12.01\% &0.1714 &0.1551 &9.49\% &0.5548 &0.4816 &13.19\% \\
Qwen2.5-7B-Instruct &0.4864 &0.3890 &20.02\% &0.4418 &0.3817 &13.60\% &0.1770 &0.1523 &13.97\% &0.5154 &0.4412 &14.40\% \\

\midrule
\multicolumn{13}{c}{\textbf{Contriever, Round-trip Translation, AM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.4942 &0.3290 &33.43\% &0.4808 &0.3438 &28.49\% &0.1270 &0.0952 &25.04\% &0.5914 &0.4744 &19.78\% \\
gemma-2-2b-it &0.4628 &0.3088 &33.28\% &0.4090 &0.2700 &33.99\% &0.1282 &0.0856 &33.23\% &0.5568 &0.4378 &21.37\% \\
gemma-2-9b-it &0.4746 &0.3148 &33.67\% &0.4512 &0.3208 &28.90\% &0.1304 &0.0970 &25.61\% &0.5672 &0.4432 &21.86\% \\
Llama-3.1-70B-Instruct &0.5064 &0.3288 &35.07\% &0.1420 &0.3276 &130.70\% &0.1420 &0.1050 &26.06\% &0.5818 &0.4606 &20.83\% \\
Llama-3.1-8B-Instruct &0.4708 &0.3100 &34.15\% &0.4622 &0.3184 &31.11\% &0.1424 &0.0990 &30.48\% &0.5686 &0.4166 &26.73\% \\
Qwen2.5-32B-Instruct &0.4922 &0.3244 &34.09\% &0.4926 &0.3462 &29.72\% &0.1376 &0.1004 &27.03\% &0.5830 &0.4668 &19.93\% \\
Qwen2.5-3B-Instruct &0.4146 &0.2792 &32.66\% &0.3970 &0.2632 &33.70\% &0.1274 &0.0856 &32.81\% &0.5134 &0.3940 &23.26\% \\
Qwen2.5-72B-Instruct &0.4968 &0.3278 &34.02\% &0.5066 &0.3558 &29.77\% &0.1316 &0.0958 &27.20\% &0.5956 &0.4784 &19.68\% \\
Qwen2.5-7B-Instruct &0.4544 &0.3082 &32.17\% &0.4474 &0.2988 &33.21\% &0.1406 &0.0956 &32.01\% &0.5630 &0.4320 &23.27\% \\

\midrule
\multicolumn{13}{c}{\textbf{Contriever, Typos, AM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.4942 &0.3894 &21.21\% &0.4808 &0.4120 &14.31\% &0.1270 &0.1062 &16.38\% &0.5914 &0.5232 &11.53\% \\
gemma-2-2b-it &0.4628 &0.3458 &25.28\% &0.4090 &0.3196 &21.86\% &0.1282 &0.1036 &19.19\% &0.5568 &0.4794 &13.90\% \\
gemma-2-9b-it &0.4746 &0.3660 &22.88\% &0.4512 &0.3684 &18.35\% &0.1304 &0.1078 &17.33\% &0.5672 &0.4974 &12.31\% \\
Llama-3.1-70B-Instruct &0.5064 &0.3886 &23.26\% &0.4866 &0.3830 &21.29\% &0.1420 &0.1164 &18.03\% &0.5818 &0.4916 &15.50\% \\
Llama-3.1-8B-Instruct &0.4708 &0.3460 &26.51\% &0.4622 &0.3650 &21.03\% &0.1424 &0.1148 &19.38\% &0.5686 &0.4754 &16.39\% \\
Qwen2.5-32B-Instruct &0.4922 &0.3654 &25.76\% &0.4926 &0.3992 &18.96\% &0.1376 &0.1146 &16.72\% &0.5830 &0.4920 &15.61\% \\
Qwen2.5-3B-Instruct &0.4146 &0.3038 &26.72\% &0.3970 &0.2868 &27.76\% &0.1274 &0.0952 &25.27\% &0.5134 &0.4196 &18.27\% \\
Qwen2.5-72B-Instruct &0.4976 &0.3796 &23.71\% &0.5066 &0.4336 &14.41\% &0.1316 &0.1104 &16.11\% &0.5936 &0.5198 &12.43\% \\
Qwen2.5-7B-Instruct &0.4544 &0.3348 &26.32\% &0.4474 &0.3434 &23.25\% &0.1406 &0.1124 &20.06\% &0.5630 &0.4866 &13.57\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l rrr rrr rrr rrr}
\toprule
\multicolumn{13}{c}{\textbf{Contriever, Formality, EM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-2b-it &0.1454 &0.0151 &89.64\% &0.0550 &0.0205 &62.67\% &0.0196 &0.0058 &70.41\% &0.1914 &0.0330 &82.76\% \\
gemma-2-9b-it &0.0214 &0.0066 &69.16\% &0.0196 &0.0093 &52.72\% &0.0340 &0.0089 &73.92\% &0.0888 &0.0341 &61.64\% \\
gemma-2-27b-it &0.0044 &0.0122 &177.27\% &0.0188 &0.0147 &21.63\% &0.0058 &0.0037 &36.78\% &0.0292 &0.0505 &72.83\% \\
Llama-3.1-8B-Instruct &0.3282 &0.1348 &58.93\% &0.1482 &0.0525 &64.60\% &0.0216 &0.0055 &74.69\% &0.2896 &0.1429 &50.67\% \\
Llama-3.1-70B-Instruct &0.3432 &0.0884 &74.24\% &0.1234 &0.0369 &70.12\% &0.0244 &0.0069 &71.86\% &0.2996 &0.1177 &60.70\% \\
Qwen2.5-3B-Instruct &0.3906 &0.1705 &56.34\% &0.1810 &0.0842 &53.48\% &0.0186 &0.0058 &68.82\% &0.3404 &0.2079 &38.93\% \\
Qwen2.5-7B-Instruct &0.4242 &0.1847 &56.45\% &0.1892 &0.1138 &39.85\% &0.0352 &0.0148 &57.95\% &0.2862 &0.1521 &46.87\% \\
Qwen2.5-32B-Instruct &0.3736 &0.1257 &66.35\% &0.1086 &0.0609 &43.95\% &0.0236 &0.0105 &55.37\% &0.3580 &0.1762 &50.78\% \\
Qwen2.5-72B-Instruct &0.4656 &0.1781 &61.76\% &0.1490 &0.0733 &50.83\% &0.0204 &0.0094 &53.92\% &0.3890 &0.1992 &48.79\% \\

\midrule
\multicolumn{13}{c}{\textbf{Contriever, Politeness, EM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.0034 &0.0152 &347.06\% &0.0148 &0.0207 &40.09\% &0.0060 &0.0054 &10.00\% &0.0188 &0.0259 &37.59\% \\
gemma-2-2b-it &0.0970 &0.0410 &57.73\% &0.0450 &0.0424 &5.78\% &0.0200 &0.0082 &59.00\% &0.1752 &0.0358 &79.57\% \\
gemma-2-9b-it &0.0170 &0.0068 &60.00\% &0.0130 &0.0105 &19.49\% &0.0512 &0.0153 &70.18\% &0.0912 &0.0278 &69.52\% \\
Llama-3.1-70B-Instruct &0.1906 &0.0875 &54.11\% &0.1064 &0.0436 &59.02\% &0.0236 &0.0082 &65.25\% &0.2330 &0.1326 &43.09\% \\
Llama-3.1-8B-Instruct &0.1998 &0.1657 &17.05\% &0.1024 &0.0673 &34.31\% &0.0272 &0.0077 &71.57\% &0.2840 &0.2535 &10.73\% \\
Qwen2.5-32B-Instruct &0.2020 &0.1683 &16.70\% &0.0546 &0.0851 &55.80\% &0.0192 &0.0155 &19.44\% &0.3344 &0.3055 &8.65\% \\
Qwen2.5-3B-Instruct &0.2694 &0.2473 &8.22\% &0.1920 &0.1695 &11.70\% &0.0236 &0.0159 &32.77\% &0.3338 &0.3331 &0.22\% \\
Qwen2.5-72B-Instruct &0.3270 &0.2855 &12.68\% &0.1030 &0.1504 &46.02\% &0.0242 &0.0187 &22.59\% &0.3912 &0.3877 &0.90\% \\
Qwen2.5-7B-Instruct &0.2736 &0.2719 &0.61\% &0.1700 &0.1984 &16.71\% &0.0384 &0.0261 &32.12\% &0.3160 &0.3382 &7.03\% \\

\midrule
\multicolumn{13}{c}{\textbf{Contriever, Readability, EM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.0008 &0.0010 &25.00\% &0.0056 &0.0054 &3.57\% &0.0042 &0.0035 &17.46\% &0.0062 &0.0024 &61.29\% \\
gemma-2-2b-it &0.0928 &0.0661 &28.81\% &0.0282 &0.0414 &46.81\% &0.0134 &0.0205 &52.74\% &0.0674 &0.0692 &2.67\% \\
gemma-2-9b-it &0.0114 &0.0379 &232.16\% &0.0072 &0.0223 &210.19\% &0.0454 &0.0521 &14.68\% &0.0262 &0.0545 &107.89\% \\
Llama-3.1-70B-Instruct &0.2596 &0.0733 &71.78\% &0.0962 &0.0543 &43.59\% &0.0176 &0.0071 &59.85\% &0.1228 &0.0776 &36.81\% \\
Llama-3.1-8B-Instruct &0.2438 &0.1507 &38.17\% &0.1024 &0.0709 &30.79\% &0.0168 &0.0071 &57.94\% &0.1412 &0.1187 &15.96\% \\
Qwen2.5-32B-Instruct &0.2188 &0.1020 &53.38\% &0.0472 &0.0719 &52.26\% &0.0126 &0.0137 &8.99\% &0.1516 &0.1405 &7.30\% \\
Qwen2.5-3B-Instruct &0.2910 &0.1398 &51.96\% &0.1902 &0.1187 &37.57\% &0.0214 &0.0152 &28.97\% &0.1694 &0.1279 &24.52\% \\
Qwen2.5-72B-Instruct &0.3788 &0.2529 &33.23\% &0.1002 &0.1301 &29.87\% &0.0168 &0.0151 &10.32\% &0.2200 &0.2015 &8.39\% \\
Qwen2.5-7B-Instruct &0.3244 &0.1885 &41.90\% &0.1476 &0.1629 &10.39\% &0.0348 &0.0441 &26.82\% &0.1354 &0.1303 &3.79\% \\

\midrule
\multicolumn{13}{c}{\textbf{Contriever, Round-trip Translation, EM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.0004 &0.0012 &200.00\% &0.0144 &0.0164 &13.89\% &0.0046 &0.0058 &26.09\% &0.0104 &0.0116 &11.54\% \\
gemma-2-2b-it &0.0836 &0.0630 &24.64\% &0.0474 &0.0288 &39.24\% &0.0126 &0.0102 &19.05\% &0.0738 &0.0582 &21.14\% \\
gemma-2-9b-it &0.0078 &0.0062 &20.51\% &0.0176 &0.0154 &12.50\% &0.0380 &0.0294 &22.63\% &0.0552 &0.0358 &35.14\% \\
Llama-3.1-70B-Instruct &0.2350 &0.1274 &45.79\% &0.0324 &0.0876 &170.37\% &0.0172 &0.0158 &8.14\% &0.1742 &0.1222 &29.85\% \\
Llama-3.1-8B-Instruct &0.2500 &0.1400 &44.00\% &0.1614 &0.1072 &33.58\% &0.0306 &0.0150 &50.98\% &0.2052 &0.1302 &36.55\% \\
Qwen2.5-32B-Instruct &0.1360 &0.0658 &51.62\% &0.0800 &0.0518 &35.25\% &0.0100 &0.0074 &26.00\% &0.1734 &0.1328 &23.41\% \\
Qwen2.5-3B-Instruct &0.2104 &0.1042 &50.48\% &0.1652 &0.0850 &48.55\% &0.0202 &0.0158 &21.78\% &0.2234 &0.1606 &28.11\% \\
Qwen2.5-72B-Instruct &0.3178 &0.1694 &46.70\% &0.1460 &0.0844 &42.19\% &0.0154 &0.0116 &24.68\% &0.2850 &0.2220 &22.11\% \\
Qwen2.5-7B-Instruct &0.2438 &0.1452 &40.44\% &0.1560 &0.1174 &24.74\% &0.0334 &0.0272 &18.56\% &0.1536 &0.1264 &17.71\% \\

\midrule
\multicolumn{13}{c}{\textbf{Contriever, Typos, EM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.0004 &0.0010 &150.00\% &0.0144 &0.0124 &13.89\% &0.0046 &0.0024 &47.83\% &0.0104 &0.0154 &48.08\% \\
gemma-2-2b-it &0.0836 &0.0588 &29.67\% &0.0474 &0.0338 &28.69\% &0.0126 &0.0114 &9.52\% &0.0738 &0.0556 &24.66\% \\
gemma-2-9b-it &0.0078 &0.0084 &7.69\% &0.0176 &0.0134 &23.86\% &0.0380 &0.0300 &21.05\% &0.0552 &0.0548 &0.72\% \\
Llama-3.1-70B-Instruct &0.2350 &0.1466 &37.62\% &0.1302 &0.0944 &27.50\% &0.0172 &0.0118 &31.40\% &0.1742 &0.1302 &25.26\% \\
Llama-3.1-8B-Instruct &0.2500 &0.1676 &32.96\% &0.1614 &0.1106 &31.47\% &0.0306 &0.0186 &39.22\% &0.2052 &0.1742 &15.11\% \\
Qwen2.5-32B-Instruct &0.1360 &0.0848 &37.65\% &0.0800 &0.0548 &31.50\% &0.0100 &0.0084 &16.00\% &0.1734 &0.1348 &22.26\% \\
Qwen2.5-3B-Instruct &0.2104 &0.1314 &37.55\% &0.1652 &0.1064 &35.59\% &0.0202 &0.0156 &22.77\% &0.2234 &0.1720 &23.01\% \\
Qwen2.5-72B-Instruct &0.3160 &0.2100 &33.54\% &0.1460 &0.0962 &34.11\% &0.0154 &0.0110 &28.57\% &0.2784 &0.2264 &18.68\% \\
Qwen2.5-7B-Instruct &0.2438 &0.1512 &37.98\% &0.1560 &0.1028 &34.10\% &0.0334 &0.0268 &19.76\% &0.1536 &0.1144 &25.52\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}\toprule

\multicolumn{13}{c}{\textbf{Contriever, Formality, F1 Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-2b-it &0.3457 &0.2167 &37.31\% &0.2285 &0.1737 &23.99\% &0.2474 &0.1933 &21.86\% &0.3694 &0.2298 &37.79\% \\
gemma-2-9b-it &0.2809 &0.2274 &19.06\% &0.2142 &0.1911 &10.75\% &0.2614 &0.1988 &23.97\% &0.2996 &0.2436 &18.70\% \\
gemma-2-27b-it &0.2756 &0.2364 &14.24\% &0.2193 &0.1972 &10.10\% &0.2432 &0.2016 &17.10\% &0.2573 &0.2569 &0.12\% \\
Llama-3.1-8B-Instruct &0.4601 &0.2842 &38.22\% &0.3019 &0.1921 &36.37\% &0.2478 &0.1910 &22.93\% &0.4349 &0.2964 &31.85\% \\
Llama-3.1-70B-Instruct &0.4676 &0.2610 &44.17\% &0.2861 &0.1858 &35.06\% &0.2502 &0.1884 &24.71\% &0.4406 &0.2836 &35.65\% \\
Qwen2.5-3B-Instruct &0.4801 &0.2843 &40.77\% &0.3212 &0.2015 &37.27\% &0.2401 &0.1764 &26.55\% &0.4530 &0.3201 &29.34\% \\
Qwen2.5-7B-Instruct &0.5191 &0.3203 &38.30\% &0.3464 &0.2469 &28.73\% &0.2601 &0.1970 &24.25\% &0.4234 &0.3041 &28.18\% \\
Qwen2.5-32B-Instruct &0.4835 &0.2844 &41.18\% &0.2789 &0.2072 &25.71\% &0.2541 &0.2003 &21.15\% &0.4824 &0.3295 &31.69\% \\
Qwen2.5-72B-Instruct &0.5521 &0.3208 &41.90\% &0.3159 &0.2203 &30.26\% &0.2525 &0.2025 &19.80\% &0.5197 &0.3480 &33.05\% \\

\midrule
\multicolumn{13}{c}{\textbf{Contriever, Politeness, F1 Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.2376 &0.2257 &5.00\% &0.2153 &0.2158 &0.22\% &0.2418 &0.2230 &7.79\% &0.2395 &0.2443 &1.99\% \\
gemma-2-2b-it &0.2789 &0.2273 &18.52\% &0.2135 &0.2042 &4.36\% &0.2452 &0.2171 &11.45\% &0.3630 &0.2491 &31.39\% \\
gemma-2-9b-it &0.2354 &0.2031 &13.72\% &0.2051 &0.1961 &4.36\% &0.2722 &0.2271 &16.58\% &0.2964 &0.2465 &16.85\% \\
Llama-3.1-70B-Instruct &0.3254 &0.2443 &24.93\% &0.2698 &0.2022 &25.05\% &0.2474 &0.2135 &13.72\% &0.3954 &0.3075 &22.24\% \\
Llama-3.1-8B-Instruct &0.3312 &0.2908 &12.19\% &0.2593 &0.2179 &15.98\% &0.2504 &0.2146 &14.29\% &0.4461 &0.4117 &7.70\% \\
Qwen2.5-32B-Instruct &0.3381 &0.2963 &12.38\% &0.2361 &0.2474 &4.82\% &0.2465 &0.2241 &9.07\% &0.4744 &0.4482 &5.51\% \\
Qwen2.5-3B-Instruct &0.3592 &0.3223 &10.28\% &0.3236 &0.2917 &9.86\% &0.2416 &0.2129 &11.88\% &0.4636 &0.4574 &1.33\% \\
Qwen2.5-72B-Instruct &0.4211 &0.3810 &9.51\% &0.2784 &0.3069 &10.26\% &0.2503 &0.2254 &9.96\% &0.5414 &0.5366 &0.89\% \\
Qwen2.5-7B-Instruct &0.3806 &0.3632 &4.59\% &0.3241 &0.3359 &3.65\% &0.2606 &0.2300 &11.73\% &0.4635 &0.4804 &3.65\% \\

\midrule
\multicolumn{13}{c}{\textbf{Contriever, Readability, F1 Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.2390 &0.1688 &29.36\% &0.2089 &0.1806 &13.55\% &0.2299 &0.1939 &15.65\% &0.2213 &0.1890 &14.59\% \\
gemma-2-2b-it &0.2754 &0.1968 &28.55\% &0.1968 &0.1752 &10.99\% &0.2304 &0.1959 &14.97\% &0.2739 &0.2429 &11.34\% \\
gemma-2-9b-it &0.2385 &0.1894 &20.58\% &0.2010 &0.1846 &8.15\% &0.2569 &0.2245 &12.64\% &0.2369 &0.2295 &3.11\% \\
Llama-3.1-70B-Instruct &0.3804 &0.2019 &46.92\% &0.2591 &0.1865 &28.03\% &0.2331 &0.1837 &21.19\% &0.2926 &0.2267 &22.52\% \\
Llama-3.1-8B-Instruct &0.3682 &0.2547 &30.83\% &0.2568 &0.1963 &23.54\% &0.2304 &0.1822 &20.92\% &0.3168 &0.2756 &12.99\% \\
Qwen2.5-32B-Instruct &0.3543 &0.2240 &36.78\% &0.2271 &0.2059 &9.33\% &0.2316 &0.1958 &15.46\% &0.3115 &0.2857 &8.29\% \\
Qwen2.5-3B-Instruct &0.3817 &0.2532 &33.66\% &0.3122 &0.2464 &21.08\% &0.2309 &0.1848 &19.97\% &0.3055 &0.2682 &12.20\% \\
Qwen2.5-72B-Instruct &0.4681 &0.3387 &27.64\% &0.2716 &0.2601 &4.24\% &0.2376 &0.2015 &15.16\% &0.3820 &0.3439 &9.96\% \\
Qwen2.5-7B-Instruct &0.4173 &0.2902 &30.45\% &0.2957 &0.2902 &1.84\% &0.2493 &0.2212 &11.25\% &0.3021 &0.2848 &5.73\% \\

\midrule
\multicolumn{13}{c}{\textbf{Contriever, Round-trip Translation, F1 Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.2156 &0.1322 &38.67\% &0.2102 &0.1594 &24.20\% &0.2151 &0.1807 &15.96\% &0.2206 &0.1888 &14.41\% \\
gemma-2-2b-it &0.2574 &0.1672 &35.03\% &0.2119 &0.1448 &31.65\% &0.2182 &0.1789 &17.99\% &0.2719 &0.2216 &18.51\% \\
gemma-2-9b-it &0.2116 &0.1302 &38.45\% &0.2041 &0.1539 &24.60\% &0.2389 &0.1963 &17.84\% &0.2550 &0.2059 &19.25\% \\
Llama-3.1-70B-Instruct &0.3436 &0.2038 &40.69\% &0.2321 &0.2024 &12.80\% &0.2223 &0.1857 &16.44\% &0.3382 &0.2582 &23.65\% \\
Llama-3.1-8B-Instruct &0.3534 &0.2143 &39.36\% &0.3134 &0.2214 &29.37\% &0.2318 &0.1816 &21.67\% &0.3654 &0.2492 &31.80\% \\
Qwen2.5-32B-Instruct &0.2837 &0.1646 &41.99\% &0.2496 &0.1733 &30.57\% &0.2199 &0.1841 &16.27\% &0.3320 &0.2639 &20.52\% \\
Qwen2.5-3B-Instruct &0.3061 &0.1789 &41.55\% &0.2998 &0.1825 &39.11\% &0.2162 &0.1720 &20.44\% &0.3651 &0.2859 &21.70\% \\
Qwen2.5-72B-Instruct &0.4089 &0.2375 &41.91\% &0.3098 &0.2054 &33.71\% &0.2248 &0.1896 &15.65\% &0.4348 &0.3451 &20.62\% \\
Qwen2.5-7B-Instruct &0.3480 &0.2204 &36.66\% &0.3090 &0.2270 &26.53\% &0.2389 &0.1952 &18.27\% &0.3230 &0.2672 &17.27\% \\

\midrule
\multicolumn{13}{c}{\textbf{Contriever, Typos, F1 Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.2156 &0.1658 &23.08\% &0.2102 &0.1852 &11.90\% &0.2151 &0.1951 &9.28\% &0.2206 &0.2006 &9.09\% \\
gemma-2-2b-it &0.2574 &0.1878 &27.05\% &0.2119 &0.1701 &19.74\% &0.2182 &0.1975 &9.50\% &0.2719 &0.2308 &15.12\% \\
gemma-2-9b-it &0.2116 &0.1604 &24.20\% &0.2041 &0.1719 &15.76\% &0.2389 &0.2114 &11.52\% &0.2550 &0.2295 &10.00\% \\
Llama-3.1-70B-Instruct &0.3436 &0.2450 &28.71\% &0.2885 &0.2269 &21.35\% &0.2223 &0.1979 &10.95\% &0.3382 &0.2710 &19.87\% \\
Llama-3.1-8B-Instruct &0.3534 &0.2499 &29.27\% &0.3134 &0.2400 &23.44\% &0.2318 &0.2031 &12.38\% &0.3654 &0.3107 &14.97\% \\
Qwen2.5-32B-Instruct &0.2837 &0.1982 &30.13\% &0.2496 &0.1992 &20.18\% &0.2199 &0.1979 &9.99\% &0.3320 &0.2723 &17.98\% \\
Qwen2.5-3B-Instruct &0.3061 &0.2093 &31.61\% &0.2998 &0.2132 &28.89\% &0.2162 &0.1874 &13.31\% &0.3651 &0.2920 &20.04\% \\
Qwen2.5-72B-Instruct &0.4067 &0.2903 &28.62\% &0.3098 &0.2488 &19.71\% &0.2248 &0.2083 &7.36\% &0.4299 &0.3632 &15.51\% \\
Qwen2.5-7B-Instruct &0.3480 &0.2378 &31.67\% &0.3090 &0.2324 &24.79\% &0.2389 &0.2107 &11.82\% &0.3230 &0.2613 &19.11\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}\toprule
\multicolumn{13}{c}{\textbf{ModernBERT, Formality, AM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-2b-it &0.6126 &0.5291 &13.64\% &0.4608 &0.4035 &12.44\% &0.1690 &0.1296 &23.31\% &0.6012 &0.5551 &7.66\% \\
gemma-2-9b-it &0.6360 &0.5618 &11.67\% &0.4984 &0.4488 &9.95\% &0.1724 &0.1385 &19.68\% &0.6178 &0.5631 &8.85\% \\
gemma-2-27b-it &0.6508 &0.5713 &12.21\% &0.5230 &0.4711 &9.92\% &0.1676 &0.1355 &19.13\% &0.6264 &0.5813 &7.19\% \\
Llama-3.1-8B-Instruct &0.6488 &0.5695 &12.23\% &0.5228 &0.4679 &10.51\% &0.1982 &0.1633 &17.59\% &0.6158 &0.5717 &7.16\% \\
Llama-3.1-70B-Instruct &0.6722 &0.5950 &11.48\% &0.5378 &0.4728 &12.09\% &0.1986 &0.1609 &19.00\% &0.6350 &0.5893 &7.19\% \\
Qwen2.5-3B-Instruct &0.5806 &0.5169 &10.97\% &0.4534 &0.4018 &11.38\% &0.1834 &0.1451 &20.87\% &0.5618 &0.5196 &7.51\% \\
Qwen2.5-7B-Instruct &0.6290 &0.5473 &12.99\% &0.5010 &0.4436 &11.46\% &0.1848 &0.1481 &19.84\% &0.6146 &0.5649 &8.08\% \\
Qwen2.5-32B-Instruct &0.6512 &0.5773 &11.34\% &0.5274 &0.4860 &7.85\% &0.1766 &0.1505 &14.80\% &0.6206 &0.5819 &6.24\% \\
Qwen2.5-72B-Instruct &0.6576 &0.5874 &10.68\% &0.5468 &0.4970 &9.11\% &0.1776 &0.1408 &20.72\% &0.6312 &0.5949 &5.75\% \\

\midrule
\multicolumn{13}{c}{\textbf{ModernBERT, Politeness, AM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.5632 &0.5185 &7.93\% &0.5132 &0.4959 &3.38\% &0.1958 &0.1838 &6.13\% &0.6138 &0.6017 &1.97\% \\
gemma-2-2b-it &0.5220 &0.4783 &8.37\% &0.4394 &0.4200 &4.42\% &0.2020 &0.1795 &11.16\% &0.5938 &0.5762 &2.96\% \\
gemma-2-9b-it &0.5394 &0.4933 &8.54\% &0.4830 &0.4656 &3.60\% &0.2044 &0.1877 &8.19\% &0.6054 &0.5872 &3.01\% \\
Llama-3.1-70B-Instruct &0.5734 &0.5333 &7.00\% &0.5328 &0.4993 &6.29\% &0.2306 &0.2078 &9.89\% &0.6124 &0.5903 &3.61\% \\
Llama-3.1-8B-Instruct &0.5498 &0.5081 &7.59\% &0.5080 &0.4904 &3.46\% &0.2302 &0.2074 &9.90\% &0.5912 &0.5705 &3.50\% \\
Qwen2.5-32B-Instruct &0.5602 &0.5117 &8.65\% &0.5154 &0.4909 &4.76\% &0.2062 &0.1925 &6.66\% &0.6020 &0.5681 &5.64\% \\
Qwen2.5-3B-Instruct &0.4712 &0.4168 &11.54\% &0.4250 &0.3999 &5.91\% &0.2130 &0.1868 &12.30\% &0.5506 &0.5080 &7.74\% \\
Qwen2.5-72B-Instruct &0.5626 &0.5212 &7.36\% &0.5398 &0.5104 &5.45\% &0.1970 &0.1643 &16.62\% &0.6182 &0.5943 &3.86\% \\
Qwen2.5-7B-Instruct &0.5360 &0.4783 &10.76\% &0.4782 &0.4541 &5.05\% &0.2128 &0.1977 &7.08\% &0.5962 &0.5683 &4.69\% \\

\midrule
\multicolumn{13}{c}{\textbf{ModernBERT, Readability, AM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.5592 &0.4689 &16.15\% &0.5220 &0.4629 &11.33\% &0.1968 &0.1804 &8.33\% &0.5480 &0.4785 &12.68\% \\
gemma-2-2b-it &0.5180 &0.4107 &20.71\% &0.4460 &0.3710 &16.82\% &0.2038 &0.1683 &17.44\% &0.5088 &0.4252 &16.43\% \\
gemma-2-9b-it &0.5394 &0.4471 &17.12\% &0.4926 &0.4239 &13.95\% &0.1970 &0.1751 &11.13\% &0.5356 &0.4539 &15.25\% \\
Llama-3.1-70B-Instruct &0.5768 &0.4749 &17.66\% &0.5436 &0.4579 &15.77\% &0.2226 &0.1930 &13.30\% &0.5522 &0.4633 &16.09\% \\
Llama-3.1-8B-Instruct &0.5546 &0.4588 &17.27\% &0.5180 &0.4399 &15.07\% &0.2210 &0.1873 &15.23\% &0.5194 &0.4503 &13.30\% \\
Qwen2.5-32B-Instruct &0.5550 &0.4607 &17.00\% &0.5234 &0.4501 &14.01\% &0.2800 &0.1901 &32.10\% &0.5310 &0.4333 &18.41\% \\
Qwen2.5-3B-Instruct &0.4742 &0.3682 &22.35\% &0.4232 &0.3443 &18.65\% &0.2070 &0.1795 &13.27\% &0.4560 &0.3459 &24.14\% \\
Qwen2.5-72B-Instruct &0.5620 &0.4707 &16.25\% &0.5444 &0.4703 &13.62\% &0.2042 &0.1871 &8.36\% &0.5352 &0.4441 &17.03\% \\
Qwen2.5-7B-Instruct &0.5286 &0.4255 &19.50\% &0.4832 &0.4003 &17.15\% &0.2118 &0.1873 &11.55\% &0.5104 &0.4065 &20.35\% \\

\midrule
\multicolumn{13}{c}{\textbf{ModernBERT, Round-trip Translation, AM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.5304 &0.3564 &32.81\% &0.5052 &0.3838 &24.03\% &0.1530 &0.1106 &27.71\% &0.5836 &0.4626 &20.73\% \\
gemma-2-2b-it &0.4876 &0.3280 &32.73\% &0.4272 &0.3072 &28.09\% &0.1590 &0.1116 &29.81\% &0.5384 &0.4174 &22.47\% \\
gemma-2-9b-it &0.5092 &0.3366 &33.90\% &0.4760 &0.3594 &24.50\% &0.1604 &0.1192 &25.69\% &0.5602 &0.4318 &22.92\% \\
Llama-3.1-70B-Instruct &0.5388 &0.3486 &35.30\% &0.5182 &0.3864 &25.43\% &0.1748 &0.1314 &24.83\% &0.5728 &0.4490 &21.61\% \\
Llama-3.1-8B-Instruct &0.5030 &0.3256 &35.27\% &0.4954 &0.3594 &27.45\% &0.1860 &0.1258 &32.37\% &0.5554 &0.4162 &25.06\% \\
Qwen2.5-32B-Instruct &0.5230 &0.3446 &34.11\% &0.5170 &0.3888 &24.80\% &0.1642 &0.1204 &26.67\% &0.5678 &0.4488 &20.96\% \\
Qwen2.5-3B-Instruct &0.4366 &0.2930 &32.89\% &0.4372 &0.3028 &30.74\% &0.1674 &0.1136 &32.14\% &0.4908 &0.3704 &24.53\% \\
Qwen2.5-72B-Instruct &0.5314 &0.3524 &33.68\% &0.5272 &0.3992 &24.28\% &0.1558 &0.1130 &27.47\% &0.5798 &0.4664 &19.56\% \\
Qwen2.5-7B-Instruct &0.4950 &0.3264 &34.06\% &0.4854 &0.3414 &29.67\% &0.1656 &0.1254 &24.28\% &0.5522 &0.4320 &21.77\% \\

\midrule
\multicolumn{13}{c}{\textbf{ModernBERT, Typos, AM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.5304 &0.4338 &18.21\% &0.5052 &0.4708 &6.81\% &0.1530 &0.1472 &3.79\% &0.5836 &0.5212 &10.69\% \\
gemma-2-2b-it &0.4876 &0.3888 &20.26\% &0.4272 &0.3826 &10.44\% &0.1590 &0.1428 &10.19\% &0.5384 &0.4826 &10.36\% \\
gemma-2-9b-it &0.5092 &0.4094 &19.60\% &0.4760 &0.4370 &8.19\% &0.1604 &0.1492 &6.98\% &0.5602 &0.5020 &10.39\% \\
Llama-3.1-70B-Instruct &0.5388 &0.4338 &19.49\% &0.5182 &0.4726 &8.80\% &0.1748 &0.1654 &5.38\% &0.5728 &0.5000 &12.71\% \\
Llama-3.1-8B-Instruct &0.5030 &0.3926 &21.95\% &0.4954 &0.4432 &10.54\% &0.1860 &0.1630 &12.37\% &0.5554 &0.4858 &12.53\% \\
Qwen2.5-32B-Instruct &0.5230 &0.4200 &19.69\% &0.5170 &0.4690 &9.28\% &0.1642 &0.1522 &7.31\% &0.5678 &0.5018 &11.62\% \\
Qwen2.5-3B-Instruct &0.4366 &0.3328 &23.77\% &0.4372 &0.3688 &15.65\% &0.1674 &0.1468 &12.31\% &0.4908 &0.4260 &13.20\% \\
Qwen2.5-72B-Instruct &0.5314 &0.4290 &19.27\% &0.5272 &0.4864 &7.74\% &0.1558 &0.1430 &8.22\% &0.5798 &0.5198 &10.35\% \\
Qwen2.5-7B-Instruct &0.4950 &0.3828 &22.67\% &0.4854 &0.4214 &13.19\% &0.1656 &0.1546 &6.64\% &0.5522 &0.4860 &11.99\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}\toprule

\multicolumn{13}{c}{\textbf{ModernBERT, Formality, EM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-2b-it &0.1554 &0.0167 &89.23\% &0.0558 &0.0204 &63.44\% &0.0220 &0.0066 &70.00\% &0.1964 &0.0299 &84.76\% \\
gemma-2-9b-it &0.0282 &0.0072 &74.47\% &0.0210 &0.0091 &56.83\% &0.0358 &0.0096 &73.18\% &0.0992 &0.0356 &64.11\% \\
gemma-2-27b-it &0.0052 &0.0105 &101.28\% &0.0202 &0.0141 &30.36\% &0.0096 &0.0039 &59.03\% &0.0320 &0.0496 &55.00\% \\
Llama-3.1-8B-Instruct &0.3500 &0.1525 &56.42\% &0.1642 &0.0551 &66.42\% &0.0286 &0.0115 &59.67\% &0.2886 &0.1429 &50.47\% \\
Llama-3.1-70B-Instruct &0.3748 &0.1008 &73.11\% &0.1342 &0.0375 &72.03\% &0.0324 &0.0123 &61.93\% &0.3088 &0.1203 &61.03\% \\
Qwen2.5-3B-Instruct &0.4016 &0.1943 &51.63\% &0.1878 &0.0921 &50.98\% &0.0248 &0.0095 &61.56\% &0.3384 &0.2162 &36.11\% \\
Qwen2.5-7B-Instruct &0.4554 &0.2097 &53.96\% &0.2116 &0.1267 &40.11\% &0.0460 &0.0224 &51.30\% &0.2936 &0.1527 &48.00\% \\
Qwen2.5-32B-Instruct &0.3986 &0.1289 &67.67\% &0.1096 &0.0643 &41.36\% &0.0260 &0.0139 &46.67\% &0.3562 &0.1733 &51.34\% \\
Qwen2.5-72B-Instruct &0.4924 &0.2003 &59.33\% &0.1612 &0.0794 &50.74\% &0.0254 &0.0129 &49.34\% &0.3920 &0.1996 &49.08\% \\

\midrule
\multicolumn{13}{c}{\textbf{ModernBERT, Politeness, EM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.0038 &0.0124 &226.32\% &0.0132 &0.0233 &76.26\% &0.0080 &0.0056 &30.00\% &0.0166 &0.0294 &77.11\% \\
gemma-2-2b-it &0.1046 &0.0437 &58.19\% &0.0476 &0.0434 &8.82\% &0.0218 &0.0101 &53.52\% &0.1774 &0.0355 &79.97\% \\
gemma-2-9b-it &0.0218 &0.0077 &64.83\% &0.0122 &0.0111 &8.74\% &0.0514 &0.0151 &70.69\% &0.0932 &0.0333 &64.31\% \\
Llama-3.1-70B-Instruct &0.2240 &0.0986 &55.98\% &0.1106 &0.0487 &55.94\% &0.0274 &0.0129 &53.04\% &0.2366 &0.1333 &43.65\% \\
Llama-3.1-8B-Instruct &0.2158 &0.1763 &18.32\% &0.1006 &0.0710 &29.42\% &0.0312 &0.0135 &56.84\% &0.2864 &0.2413 &15.74\% \\
Qwen2.5-32B-Instruct &0.2198 &0.1857 &15.50\% &0.0608 &0.0904 &48.68\% &0.0192 &0.0165 &13.89\% &0.3330 &0.2845 &14.55\% \\
Qwen2.5-3B-Instruct &0.2916 &0.2636 &9.60\% &0.2076 &0.1827 &11.98\% &0.0298 &0.0213 &28.41\% &0.3230 &0.3073 &4.85\% \\
Qwen2.5-72B-Instruct &0.3540 &0.3109 &12.18\% &0.1166 &0.1603 &37.51\% &0.0276 &0.0224 &18.84\% &0.3928 &0.3777 &3.84\% \\
Qwen2.5-7B-Instruct &0.3170 &0.2979 &6.01\% &0.1968 &0.2121 &7.76\% &0.0474 &0.0355 &25.18\% &0.3184 &0.3227 &1.36\% \\

\midrule
\multicolumn{13}{c}{\textbf{ModernBERT, Readability, EM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.0010 &0.0013 &26.67\% &0.0068 &0.0049 &27.45\% &0.0054 &0.0032 &40.74\% &0.0046 &0.0027 &42.03\% \\
gemma-2-2b-it &0.0852 &0.0649 &23.87\% &0.0316 &0.0445 &40.93\% &0.0166 &0.0204 &22.89\% &0.0660 &0.0655 &0.71\% \\
gemma-2-9b-it &0.0156 &0.0433 &177.35\% &0.0086 &0.0254 &195.35\% &0.0460 &0.0554 &20.43\% &0.0316 &0.0561 &77.64\% \\
Llama-3.1-70B-Instruct &0.2854 &0.0745 &73.91\% &0.1008 &0.0564 &44.05\% &0.0208 &0.0089 &57.05\% &0.1214 &0.0753 &38.00\% \\
Llama-3.1-8B-Instruct &0.2542 &0.1536 &39.58\% &0.1096 &0.0707 &35.52\% &0.0230 &0.0092 &60.00\% &0.1346 &0.1112 &17.38\% \\
Qwen2.5-32B-Instruct &0.2272 &0.1111 &51.09\% &0.0556 &0.0771 &38.61\% &0.0100 &0.0164 &64.00\% &0.1442 &0.1272 &11.79\% \\
Qwen2.5-3B-Instruct &0.3164 &0.1418 &55.18\% &0.2158 &0.1288 &40.32\% &0.0298 &0.0206 &30.87\% &0.1588 &0.1095 &31.02\% \\
Qwen2.5-72B-Instruct &0.4048 &0.2793 &30.99\% &0.1112 &0.1393 &25.30\% &0.0220 &0.0211 &4.24\% &0.2174 &0.1915 &11.93\% \\
Qwen2.5-7B-Instruct &0.3544 &0.2018 &43.06\% &0.1648 &0.1814 &10.07\% &0.0408 &0.0569 &39.54\% &0.1336 &0.1189 &10.98\% \\

\midrule
\multicolumn{13}{c}{\textbf{ModernBERT, Round-trip Translation, EM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.0006 &0.0012 &100.00\% &0.0172 &0.0182 &5.81\% &0.0068 &0.0050 &26.47\% &0.0078 &0.0086 &10.26\% \\
gemma-2-2b-it &0.0754 &0.0616 &18.30\% &0.0474 &0.0328 &30.80\% &0.0154 &0.0124 &19.48\% &0.0736 &0.0500 &32.07\% \\
gemma-2-9b-it &0.0098 &0.0118 &20.41\% &0.0186 &0.0178 &4.30\% &0.0416 &0.0298 &28.37\% &0.0574 &0.0378 &34.15\% \\
Llama-3.1-70B-Instruct &0.2532 &0.1396 &44.87\% &0.1416 &0.1120 &20.90\% &0.0248 &0.0202 &18.55\% &0.1774 &0.1250 &29.54\% \\
Llama-3.1-8B-Instruct &0.2660 &0.1550 &41.73\% &0.1792 &0.1284 &28.35\% &0.0402 &0.0232 &42.29\% &0.1968 &0.1274 &35.26\% \\
Qwen2.5-32B-Instruct &0.1398 &0.0706 &49.50\% &0.0820 &0.0572 &30.24\% &0.0126 &0.0102 &19.05\% &0.1686 &0.1160 &31.20\% \\
Qwen2.5-3B-Instruct &0.2282 &0.1198 &47.50\% &0.1818 &0.1096 &39.71\% &0.0276 &0.0182 &34.06\% &0.2036 &0.1344 &33.99\% \\
Qwen2.5-72B-Instruct &0.3356 &0.1938 &42.25\% &0.1618 &0.0984 &39.18\% &0.0208 &0.0144 &30.77\% &0.2700 &0.2146 &20.52\% \\
Qwen2.5-7B-Instruct &0.2756 &0.1582 &42.60\% &0.1676 &0.1390 &17.06\% &0.0418 &0.0306 &26.79\% &0.1522 &0.1196 &21.42\% \\

\midrule
\multicolumn{13}{c}{\textbf{ModernBERT, Typos, EM Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.0006 &0.0008 &33.33\% &0.0172 &0.0094 &45.35\% &0.0068 &0.0052 &23.53\% &0.0078 &0.0088 &12.82\% \\
gemma-2-2b-it &0.0754 &0.0642 &14.85\% &0.0474 &0.0408 &13.92\% &0.0154 &0.0156 &1.30\% &0.0736 &0.0542 &26.36\% \\
gemma-2-9b-it &0.0098 &0.0096 &2.04\% &0.0186 &0.0132 &29.03\% &0.0416 &0.0342 &17.79\% &0.0574 &0.0532 &7.32\% \\
Llama-3.1-70B-Instruct &0.2532 &0.1634 &35.47\% &0.1416 &0.1006 &28.95\% &0.0248 &0.0196 &20.97\% &0.1774 &0.1358 &23.45\% \\
Llama-3.1-8B-Instruct &0.2660 &0.1850 &30.45\% &0.1792 &0.1358 &24.22\% &0.0402 &0.0322 &19.90\% &0.1968 &0.1826 &7.22\% \\
Qwen2.5-32B-Instruct &0.1398 &0.0940 &32.76\% &0.0820 &0.0642 &21.71\% &0.0126 &0.0112 &11.11\% &0.1686 &0.1344 &20.28\% \\
Qwen2.5-3B-Instruct &0.2282 &0.1568 &31.29\% &0.1818 &0.1448 &20.35\% &0.0276 &0.0268 &2.90\% &0.2036 &0.1758 &13.65\% \\
Qwen2.5-72B-Instruct &0.3356 &0.2424 &27.77\% &0.1618 &0.1144 &29.30\% &0.0208 &0.0160 &23.08\% &0.2700 &0.2288 &15.26\% \\
Qwen2.5-7B-Instruct &0.2756 &0.1832 &33.53\% &0.1676 &0.1290 &23.03\% &0.0418 &0.0342 &18.18\% &0.1522 &0.1180 &22.47\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}\toprule

\multicolumn{13}{c}{\textbf{ModernBERT, Formality, F1 Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-2b-it &0.3666 &0.2525 &31.14\% &0.2346 &0.1833 &21.88\% &0.2800 &0.2276 &18.73\% &0.3696 &0.2327 &37.05\% \\
gemma-2-9b-it &0.3018 &0.2642 &12.48\% &0.2217 &0.2007 &9.46\% &0.2927 &0.2429 &17.01\% &0.3082 &0.2511 &18.55\% \\
gemma-2-27b-it &0.2965 &0.2718 &8.33\% &0.2273 &0.2053 &9.67\% &0.2746 &0.2416 &12.03\% &0.2574 &0.2625 &1.96\% \\
Llama-3.1-8B-Instruct &0.4871 &0.3223 &33.84\% &0.3205 &0.2005 &37.43\% &0.2880 &0.2396 &16.81\% &0.4291 &0.2985 &30.45\% \\
Llama-3.1-70B-Instruct &0.4998 &0.2968 &40.63\% &0.2993 &0.1972 &34.10\% &0.2931 &0.2467 &15.83\% &0.4452 &0.2891 &35.07\% \\
Qwen2.5-3B-Instruct &0.4911 &0.3256 &33.71\% &0.3366 &0.2176 &35.34\% &0.2789 &0.2208 &20.84\% &0.4476 &0.3300 &26.27\% \\
Qwen2.5-7B-Instruct &0.5522 &0.3675 &33.45\% &0.3655 &0.2679 &26.72\% &0.3030 &0.2440 &19.48\% &0.4276 &0.3098 &27.55\% \\
Qwen2.5-32B-Instruct &0.5138 &0.3227 &37.20\% &0.2845 &0.2176 &23.52\% &0.2814 &0.2356 &16.26\% &0.4781 &0.3325 &30.46\% \\
Qwen2.5-72B-Instruct &0.5824 &0.3645 &37.42\% &0.3298 &0.2298 &30.33\% &0.2848 &0.2374 &16.64\% &0.5187 &0.3516 &32.22\% \\

\midrule
\multicolumn{13}{c}{\textbf{ModernBERT, Politeness, F1 Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.2609 &0.2398 &8.08\% &0.2241 &0.2211 &1.33\% &0.2740 &0.2577 &5.96\% &0.2376 &0.2450 &3.09\% \\
gemma-2-2b-it &0.3058 &0.2442 &20.16\% &0.2256 &0.2057 &8.84\% &0.2790 &0.2551 &8.58\% &0.3653 &0.2425 &33.61\% \\
gemma-2-9b-it &0.2625 &0.2182 &16.86\% &0.2150 &0.2006 &6.70\% &0.3068 &0.2649 &13.66\% &0.3005 &0.2472 &17.74\% \\
Llama-3.1-70B-Instruct &0.3630 &0.2654 &26.88\% &0.2822 &0.2108 &25.30\% &0.2901 &0.2616 &9.82\% &0.4009 &0.3021 &24.65\% \\
Llama-3.1-8B-Instruct &0.3572 &0.3119 &12.67\% &0.2635 &0.2222 &15.69\% &0.2931 &0.2596 &11.43\% &0.4443 &0.3962 &10.83\% \\
Qwen2.5-32B-Instruct &0.3720 &0.3239 &12.95\% &0.2478 &0.2536 &2.34\% &0.2747 &0.2530 &7.90\% &0.4738 &0.4264 &10.01\% \\
Qwen2.5-3B-Instruct &0.3851 &0.3427 &11.02\% &0.3434 &0.3042 &11.40\% &0.2806 &0.2531 &9.81\% &0.4545 &0.4304 &5.31\% \\
Qwen2.5-72B-Instruct &0.4562 &0.4112 &9.85\% &0.2949 &0.3168 &7.44\% &0.2827 &0.2571 &9.09\% &0.5433 &0.5237 &3.61\% \\
Qwen2.5-7B-Instruct &0.4284 &0.3926 &8.37\% &0.3486 &0.3507 &0.59\% &0.3010 &0.2737 &9.06\% &0.4653 &0.4628 &0.53\% \\

\midrule
\multicolumn{13}{c}{\textbf{ModernBERT, Readability, F1 Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.2571 &0.1885 &26.69\% &0.2185 &0.1850 &15.36\% &0.2555 &0.2220 &13.10\% &0.2156 &0.1820 &15.59\% \\
gemma-2-2b-it &0.2911 &0.2113 &27.41\% &0.2097 &0.1815 &13.45\% &0.2595 &0.2220 &14.44\% &0.2660 &0.2256 &15.20\% \\
gemma-2-9b-it &0.2613 &0.2084 &20.24\% &0.2122 &0.1946 &8.32\% &0.2868 &0.2596 &9.49\% &0.2378 &0.2210 &7.09\% \\
Llama-3.1-70B-Instruct &0.4085 &0.2158 &47.16\% &0.2710 &0.1934 &28.63\% &0.2673 &0.2209 &17.38\% &0.2904 &0.2170 &25.28\% \\
Llama-3.1-8B-Instruct &0.3897 &0.2701 &30.69\% &0.2701 &0.1983 &26.57\% &0.2662 &0.2148 &19.30\% &0.3075 &0.2561 &16.71\% \\
Qwen2.5-32B-Instruct &0.3757 &0.2450 &34.78\% &0.2402 &0.2137 &11.02\% &0.2595 &0.2248 &13.36\% &0.3007 &0.2617 &12.97\% \\
Qwen2.5-3B-Instruct &0.4077 &0.2696 &33.89\% &0.3384 &0.2608 &22.93\% &0.2664 &0.2218 &16.74\% &0.2895 &0.2402 &17.02\% \\
Qwen2.5-72B-Instruct &0.4982 &0.3719 &25.35\% &0.2898 &0.2733 &5.68\% &0.2665 &0.2322 &12.85\% &0.3741 &0.3225 &13.80\% \\
Qwen2.5-7B-Instruct &0.4524 &0.3145 &30.49\% &0.3179 &0.3090 &2.81\% &0.2815 &0.2612 &7.21\% &0.2977 &0.2639 &11.34\% \\

\midrule
\multicolumn{13}{c}{\textbf{ModernBERT, Round-trip Translation, F1 Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.2346 &0.1468 &37.42\% &0.2223 &0.1773 &20.26\% &0.2463 &0.2101 &14.69\% &0.2178 &0.1841 &15.47\% \\
gemma-2-2b-it &0.2677 &0.1798 &32.85\% &0.2190 &0.1626 &25.74\% &0.2474 &0.2075 &16.13\% &0.2622 &0.2088 &20.39\% \\
gemma-2-9b-it &0.2319 &0.1455 &37.25\% &0.2156 &0.1696 &21.36\% &0.2714 &0.2255 &16.93\% &0.2552 &0.2037 &20.20\% \\
Llama-3.1-70B-Instruct &0.3676 &0.2230 &39.34\% &0.3063 &0.2401 &21.60\% &0.2631 &0.2195 &16.56\% &0.3380 &0.2552 &24.49\% \\
Llama-3.1-8B-Instruct &0.3743 &0.2317 &38.10\% &0.3304 &0.2491 &24.59\% &0.2720 &0.2136 &21.47\% &0.3535 &0.2459 &30.45\% \\
Qwen2.5-32B-Instruct &0.3013 &0.1772 &41.17\% &0.2589 &0.1915 &26.01\% &0.2480 &0.2108 &14.98\% &0.3233 &0.2455 &24.07\% \\
Qwen2.5-3B-Instruct &0.3244 &0.1936 &40.31\% &0.3226 &0.2174 &32.61\% &0.2568 &0.2062 &19.71\% &0.3431 &0.2576 &24.93\% \\
Qwen2.5-72B-Instruct &0.4344 &0.2658 &38.80\% &0.3276 &0.2301 &29.76\% &0.2563 &0.2176 &15.11\% &0.4209 &0.3337 &20.73\% \\
Qwen2.5-7B-Instruct &0.3830 &0.2390 &37.59\% &0.3266 &0.2633 &19.38\% &0.2757 &0.2262 &17.93\% &0.3189 &0.2576 &19.23\% \\

\midrule
\multicolumn{13}{c}{\textbf{ModernBERT, Typos, F1 Score}} \\
\midrule
&\multicolumn{3}{c}{\textbf{PopQA}} & \multicolumn{3}{c}{\textbf{Natural Questions}} & \multicolumn{3}{c}{\textbf{MS MARCO}} & \multicolumn{3}{c}{\textbf{EntityQuestions}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
&Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta &Original &Rewritten &Delta \\\midrule

gemma-2-27b-it &0.2346 &0.1890 &19.43\% &0.2223 &0.2031 &8.64\% &0.2463 &0.2343 &4.84\% &0.2178 &0.1980 &9.09\% \\
gemma-2-2b-it &0.2677 &0.2134 &20.31\% &0.2190 &0.1956 &10.65\% &0.2474 &0.2353 &4.89\% &0.2622 &0.2312 &11.85\% \\
gemma-2-9b-it &0.2319 &0.1833 &20.93\% &0.2156 &0.1956 &9.30\% &0.2714 &0.2552 &5.97\% &0.2552 &0.2316 &9.24\% \\
Llama-3.1-70B-Instruct &0.3676 &0.2716 &26.12\% &0.3063 &0.2570 &16.10\% &0.2631 &0.2466 &6.27\% &0.3380 &0.2782 &17.68\% \\
Llama-3.1-8B-Instruct &0.3743 &0.2796 &25.32\% &0.3304 &0.2796 &15.38\% &0.2720 &0.2529 &7.03\% &0.3535 &0.3190 &9.76\% \\
Qwen2.5-32B-Instruct &0.3013 &0.2270 &24.65\% &0.2589 &0.2282 &11.86\% &0.2480 &0.2357 &4.95\% &0.3233 &0.2756 &14.75\% \\
Qwen2.5-3B-Instruct &0.3244 &0.2375 &26.78\% &0.3226 &0.2702 &16.25\% &0.2568 &0.2398 &6.63\% &0.3431 &0.2970 &13.43\% \\
Qwen2.5-72B-Instruct &0.4344 &0.3334 &23.23\% &0.3276 &0.2752 &15.99\% &0.2563 &0.2433 &5.06\% &0.4209 &0.3654 &13.20\% \\
Qwen2.5-7B-Instruct &0.3830 &0.2768 &27.73\% &0.3266 &0.2767 &15.29\% &0.2757 &0.2575 &6.59\% &0.3189 &0.2654 &16.78\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l l r r r r}
\toprule
\textbf{Dataset} & \textbf{Linguistics} & \textbf{R@5} & \textbf{R@10} & \textbf{R@20} & \textbf{R@100} \\
\midrule
MS MARCO & RTT           & 37.10 & 43.74 & 50.56 & 63.76 \\
MS MARCO & Typos         & 37.02 & 43.66 & 50.40 & 63.72 \\
MS MARCO & Readability   & 29.22 & 37.34 & 45.60 & 61.00 \\
MS MARCO & Formality     & 28.92 & 36.88 & 45.16 & 60.50 \\
MS MARCO & Politeness    & 29.44 & 37.54 & 45.68 & 60.52 \\
PopQA & RTT              & 64.50 & 69.72 & 74.18 & 83.32 \\
PopQA & Typos            & 64.42 & 69.60 & 73.82 & 83.36 \\
PopQA & Readability      & 64.30 & 69.62 & 74.70 & 84.28 \\
PopQA & Formality        & 72.82 & 77.68 & 81.30 & 88.00 \\
PopQA & Politeness       & 66.74 & 71.62 & 76.50 & 85.94 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l r r r r}
\toprule
\textbf{Dataset} & \textbf{Linguistics} & \textbf{R@5} & \textbf{R@10} & \textbf{R@20} & \textbf{R@100} \\
\midrule
MS MARCO & RTT           & 32.80 & 38.74 & 44.46 & 57.70 \\
MS MARCO & Typos         & 36.00 & 42.10 & 49.36 & 62.84 \\
MS MARCO & Readability   & 26.14 & 34.88 & 42.74 & 58.52 \\
MS MARCO & Formality     & 25.66 & 33.06 & 41.38 & 58.60 \\
MS MARCO & Politeness    & 28.44 & 36.28 & 44.58 & 59.44 \\
PopQA & RTT              & 44.62 & 49.06 & 53.80 & 65.72 \\
PopQA & Typos            & 59.72 & 64.58 & 69.50 & 80.30 \\
PopQA & Readability      & 59.00 & 63.96 & 68.72 & 79.34 \\
PopQA & Formality        & 68.60 & 72.82 & 76.42 & 84.20 \\
PopQA & Politeness       & 65.18 & 70.06 & 74.60 & 83.70 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l r r r r}
\toprule
\textbf{Dataset} & \textbf{Linguistics} & \textbf{R@5} & \textbf{R@10} & \textbf{R@20} & \textbf{R@100} \\
\midrule
PopQA & RTT           & 0.5984 & 0.6496 & 0.6980 & 0.7936 \\
PopQA & Typos         & 0.5928 & 0.6444 & 0.6962 & 0.7970 \\
PopQA & Readability   & 0.6176 & 0.6720 & 0.7170 & 0.8164 \\
PopQA & Formality     & 0.7064 & 0.7518 & 0.7938 & 0.8670 \\
PopQA & Politeness    & 0.6322 & 0.6780 & 0.7272 & 0.8278 \\
MS MARCO & RTT           & 0.2994 & 0.3672 & 0.4362 & 0.5546 \\
MS MARCO & Typos         & 0.3030 & 0.3698 & 0.4376 & 0.5560 \\
MS MARCO & Readability   & 0.3830 & 0.4616 & 0.5414 & 0.6608 \\
MS MARCO & Formality     & 0.3816 & 0.4594 & 0.5380 & 0.6520 \\
MS MARCO & Politeness    & 0.3800 & 0.4580 & 0.5314 & 0.6490 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l r r r r}
\toprule
\textbf{Dataset} & \textbf{Linguistics} & \textbf{R@5} & \textbf{R@10} & \textbf{R@20} & \textbf{R@100} \\
\midrule
PopQA & RTT           & 0.3750 & 0.4230 & 0.4678 & 0.5802 \\
PopQA & Typos         & 0.5388 & 0.5940 & 0.6538 & 0.7584 \\
PopQA & Readability   & 0.5468 & 0.5904 & 0.6394 & 0.7402 \\
PopQA & Formality     & 0.6520 & 0.6970 & 0.7404 & 0.8228 \\
PopQA & Politeness    & 0.6148 & 0.6640 & 0.7094 & 0.8064 \\
MS MARCO & RTT           & 0.2438 & 0.3020 & 0.3694 & 0.4986 \\
MS MARCO & Typos         & 0.2876 & 0.3546 & 0.4280 & 0.5438 \\
MS MARCO & Readability   & 0.3462 & 0.4326 & 0.5172 & 0.6480 \\
MS MARCO & Formality     & 0.3532 & 0.4376 & 0.5122 & 0.6402 \\
MS MARCO & Politeness    & 0.3724 & 0.4510 & 0.5232 & 0.6454 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Dataset &Linguistics &LLMs &Original &Rewritten &Delta \\\midrule
MS MARCO &RTT &Llama-3.1-8B-Instruct &0.1466 &0.1014 &30.83\% \\
MS MARCO &RTT &Qwen2.5-7B-Instruct &0.1418 &0.1050 &25.95\% \\
MS MARCO &RTT &gemma-2-9b-it &0.1366 &0.0966 &29.28\% \\
MS MARCO &Typos &Llama-3.1-8B-Instruct &0.1466 &0.1378 &6.00\% \\
MS MARCO &Typos &Qwen2.5-7B-Instruct &0.1418 &0.1328 &6.35\% \\
MS MARCO &Typos &gemma-2-9b-it &0.1366 &0.1284 &6.00\% \\
MS MARCO &Formality &Llama-3.1-8B-Instruct &0.1626 &0.1430 &12.05\% \\
MS MARCO &Formality &Qwen2.5-7B-Instruct &0.1556 &0.1312 &15.68\% \\
MS MARCO &Formality &gemma-2-9b-it &0.1468 &0.1296 &11.72\% \\
MS MARCO &politeness &Llama-3.1-8B-Instruct &0.1866 &0.1782 &4.50\% \\
MS MARCO &politeness &Qwen2.5-7B-Instruct &0.1880 &0.1750 &6.91\% \\
MS MARCO &politeness &gemma-2-9b-it &0.1742 &0.1634 &6.20\% \\
MS MARCO &Readability &Llama-3.1-8B-Instruct &0.1926 &0.1698 &11.84\% \\
MS MARCO &Readability &Qwen2.5-7B-Instruct &0.1884 &0.1786 &5.20\% \\
MS MARCO &Readability &gemma-2-9b-it &0.1796 &0.1648 &8.24\% \\
PopQA &RTT &Llama-3.1-8B-Instruct &0.5194 &0.3242 &37.58\% \\
PopQA &RTT &Qwen2.5-7B-Instruct &0.5160 &0.3260 &36.82\% \\
PopQA &RTT &gemma-2-9b-it &0.5266 &0.3340 &36.57\% \\
PopQA &Typos &Llama-3.1-8B-Instruct &0.5194 &0.4698 &9.55\% \\
PopQA &Typos &Qwen2.5-7B-Instruct &0.5160 &0.4710 &8.72\% \\
PopQA &Typos &gemma-2-9b-it &0.5266 &0.4842 &8.05\% \\
PopQA &Formality &Llama-3.1-8B-Instruct &0.6400 &0.5984 &6.50\% \\
PopQA &Formality &Qwen2.5-7B-Instruct &0.6300 &0.5908 &6.22\% \\
PopQA &Formality &gemma-2-9b-it &0.6348 &0.5954 &6.21\% \\
PopQA &politeness &Llama-3.1-8B-Instruct &0.5564 &0.5384 &3.24\% \\
PopQA &politeness &Qwen2.5-7B-Instruct &0.5364 &0.5214 &2.80\% \\
PopQA &politeness &gemma-2-9b-it &0.5464 &0.5198 &4.87\% \\
PopQA &Readability &Llama-3.1-8B-Instruct &0.5558 &0.5086 &8.49\% \\
PopQA &Readability &Qwen2.5-7B-Instruct &0.5492 &0.4840 &11.87\% \\
PopQA &Readability &gemma-2-9b-it &0.5524 &0.4970 &10.03\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Dataset &Linguistics &LLMs &Original &Rewritten &Delta \\\midrule
MS MARCO &RTT &Llama-3.1-8B-Instruct &0.0318 &0.0166 &47.80\% \\
MS MARCO &RTT &Qwen2.5-7B-Instruct &0.0358 &0.0244 &31.84\% \\
MS MARCO &RTT &gemma-2-9b-it &0.0350 &0.0254 &27.43\% \\
MS MARCO &Typos &Llama-3.1-8B-Instruct &0.0318 &0.0286 &10.06\% \\
MS MARCO &Typos &Qwen2.5-7B-Instruct &0.0358 &0.0294 &17.88\% \\
MS MARCO &Typos &gemma-2-9b-it &0.0350 &0.0314 &10.29\% \\
MS MARCO &Formality &Llama-3.1-8B-Instruct &0.0234 &0.0098 &58.12\% \\
MS MARCO &Formality &Qwen2.5-7B-Instruct &0.0356 &0.0240 &32.58\% \\
MS MARCO &Formality &gemma-2-9b-it &0.0324 &0.0152 &53.09\% \\
MS MARCO &politeness &Llama-3.1-8B-Instruct &0.0286 &0.0104 &63.64\% \\
MS MARCO &politeness &Qwen2.5-7B-Instruct &0.0434 &0.0328 &24.42\% \\
MS MARCO &politeness &gemma-2-9b-it &0.0462 &0.0132 &71.43\% \\
MS MARCO &Readability &Llama-3.1-8B-Instruct &0.0182 &0.0094 &48.35\% \\
MS MARCO &Readability &Qwen2.5-7B-Instruct &0.0374 &0.0558 &49.20\% \\
MS MARCO &Readability &gemma-2-9b-it &0.0428 &0.0554 &29.44\% \\
PopQA &RTT &Llama-3.1-8B-Instruct &0.2926 &0.1594 &45.52\% \\
PopQA &RTT &Qwen2.5-7B-Instruct &0.2886 &0.1628 &43.59\% \\
PopQA &RTT &gemma-2-9b-it &0.0076 &0.0066 &13.16\% \\
PopQA &Typos &Llama-3.1-8B-Instruct &0.2926 &0.2406 &17.77\% \\
PopQA &Typos &Qwen2.5-7B-Instruct &0.2886 &0.2368 &17.95\% \\
PopQA &Typos &gemma-2-9b-it &0.0076 &0.0068 &10.53\% \\
PopQA &Formality &Llama-3.1-8B-Instruct &0.3792 &0.2488 &34.39\% \\
PopQA &Formality &Qwen2.5-7B-Instruct &0.4646 &0.3114 &32.97\% \\
PopQA &Formality &gemma-2-9b-it &0.0202 &0.0124 &38.61\% \\
PopQA &politeness &Llama-3.1-8B-Instruct &0.2424 &0.1970 &18.73\% \\
PopQA &politeness &Qwen2.5-7B-Instruct &0.3188 &0.3166 &0.69\% \\
PopQA &politeness &gemma-2-9b-it &0.0170 &0.0058 &65.88\% \\
PopQA &Readability &Llama-3.1-8B-Instruct &0.2868 &0.1770 &38.28\% \\
PopQA &Readability &Qwen2.5-7B-Instruct &0.3780 &0.2338 &38.15\% \\
PopQA &Readability &gemma-2-9b-it &0.0114 &0.0590 &417.54\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Dataset &Linguistics &LLMs &Original &Rewritten &Delta \\\midrule
MS MARCO &RTT &Llama-3.1-8B-Instruct &0.2412 &0.1894 &21.49\% \\
MS MARCO &RTT &Qwen2.5-7B-Instruct &0.2453 &0.2037 &16.93\% \\
MS MARCO &RTT &gemma-2-9b-it &0.2458 &0.1995 &18.81\% \\
MS MARCO &Typos &Llama-3.1-8B-Instruct &0.2412 &0.2323 &3.71\% \\
MS MARCO &Typos &Qwen2.5-7B-Instruct &0.2453 &0.2357 &3.89\% \\
MS MARCO &Typos &gemma-2-9b-it &0.2458 &0.2381 &3.12\% \\
MS MARCO &Formality &Llama-3.1-8B-Instruct &0.2593 &0.2270 &12.44\% \\
MS MARCO &Formality &Qwen2.5-7B-Instruct &0.2680 &0.2354 &12.14\% \\
MS MARCO &Formality &gemma-2-9b-it &0.2685 &0.2353 &12.39\% \\
MS MARCO &politeness &Llama-3.1-8B-Instruct &0.2591 &0.2323 &10.34\% \\
MS MARCO &politeness &Qwen2.5-7B-Instruct &0.2741 &0.2516 &8.21\% \\
MS MARCO &politeness &gemma-2-9b-it &0.2790 &0.2426 &13.05\% \\
MS MARCO &Readability &Llama-3.1-8B-Instruct &0.2401 &0.1955 &18.56\% \\
MS MARCO &Readability &Qwen2.5-7B-Instruct &0.2618 &0.2476 &5.42\% \\
MS MARCO &Readability &gemma-2-9b-it &0.2647 &0.2431 &8.19\% \\
PopQA &RTT &Llama-3.1-8B-Instruct &0.3983 &0.2358 &40.79\% \\
PopQA &RTT &Qwen2.5-7B-Instruct &0.4005 &0.2398 &40.12\% \\
PopQA &RTT &gemma-2-9b-it &0.2372 &0.1391 &41.37\% \\
PopQA &Typos &Llama-3.1-8B-Instruct &0.3983 &0.3483 &12.55\% \\
PopQA &Typos &Qwen2.5-7B-Instruct &0.4005 &0.3508 &12.41\% \\
PopQA &Typos &gemma-2-9b-it &0.2372 &0.2174 &8.32\% \\
PopQA &Formality &Llama-3.1-8B-Instruct &0.5024 &0.3968 &21.02\% \\
PopQA &Formality &Qwen2.5-7B-Instruct &0.5602 &0.4461 &20.36\% \\
PopQA &Formality &gemma-2-9b-it &0.2958 &0.2812 &4.94\% \\
PopQA &politeness &Llama-3.1-8B-Instruct &0.3779 &0.3398 &10.07\% \\
PopQA &politeness &Qwen2.5-7B-Instruct &0.4316 &0.4259 &1.34\% \\
PopQA &politeness &gemma-2-9b-it &0.2605 &0.2277 &12.59\% \\
PopQA &Readability &Llama-3.1-8B-Instruct &0.4127 &0.2956 &28.37\% \\
PopQA &Readability &Qwen2.5-7B-Instruct &0.4781 &0.3552 &25.70\% \\
PopQA &Readability &gemma-2-9b-it &0.2633 &0.2344 &10.98\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Dataset &Linguistics &LLMs &Original &Rewritten &Delta \\\midrule
MS MARCO &RTT &Llama-3.1-8B-Instruct &0.1706 &0.1222 &28.37\% \\
MS MARCO &RTT &Qwen2.5-7B-Instruct &0.1634 &0.1216 &25.58\% \\
MS MARCO &RTT &gemma-2-9b-it &0.1560 &0.1138 &27.05\% \\
MS MARCO &Typos &Llama-3.1-8B-Instruct &0.1746 &0.1642 &5.96\% \\
MS MARCO &Typos &Qwen2.5-7B-Instruct &0.1592 &0.1522 &4.40\% \\
MS MARCO &Typos &gemma-2-9b-it &0.1578 &0.1462 &7.35\% \\
MS MARCO &Formality &Llama-3.1-8B-Instruct &0.1896 &0.1710 &9.81\% \\
MS MARCO &Formality &Qwen2.5-7B-Instruct &0.1778 &0.1568 &11.81\% \\
MS MARCO &Formality &gemma-2-9b-it &0.1620 &0.1448 &10.62\% \\
MS MARCO &politeness &Llama-3.1-8B-Instruct &0.2174 &0.2068 &4.88\% \\
MS MARCO &politeness &Qwen2.5-7B-Instruct &0.2042 &0.1956 &4.21\% \\
MS MARCO &politeness &gemma-2-9b-it &0.1910 &0.1828 &4.29\% \\
MS MARCO &Readability &Llama-3.1-8B-Instruct &0.2126 &0.1896 &10.82\% \\
MS MARCO &Readability &Qwen2.5-7B-Instruct &0.2096 &0.1908 &8.97\% \\
MS MARCO &Readability &gemma-2-9b-it &0.1924 &0.1792 &6.86\% \\
PopQA &RTT &Llama-3.1-8B-Instruct &0.4892 &0.2890 &40.92\% \\
PopQA &RTT &Qwen2.5-7B-Instruct &0.4858 &0.2982 &38.62\% \\
PopQA &RTT &gemma-2-9b-it &0.4982 &0.3002 &39.74\% \\
PopQA &Typos &Llama-3.1-8B-Instruct &0.4910 &0.4394 &10.51\% \\
PopQA &Typos &Qwen2.5-7B-Instruct &0.4838 &0.4356 &9.96\% \\
PopQA &Typos &gemma-2-9b-it &0.4984 &0.4524 &9.23\% \\
PopQA &Formality &Llama-3.1-8B-Instruct &0.6202 &0.5764 &7.06\% \\
PopQA &Formality &Qwen2.5-7B-Instruct &0.6154 &0.5718 &7.08\% \\
PopQA &Formality &gemma-2-9b-it &0.6168 &0.5720 &7.26\% \\
PopQA &politeness &Llama-3.1-8B-Instruct &0.5418 &0.5156 &4.84\% \\
PopQA &politeness &Qwen2.5-7B-Instruct &0.5242 &0.5008 &4.46\% \\
PopQA &politeness &gemma-2-9b-it &0.5314 &0.5026 &5.42\% \\
PopQA &Readability &Llama-3.1-8B-Instruct &0.5366 &0.4662 &13.12\% \\
PopQA &Readability &Qwen2.5-7B-Instruct &0.5226 &0.4448 &14.89\% \\
PopQA &Readability &gemma-2-9b-it &0.5306 &0.4578 &13.72\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Dataset &Linguistics &LLMs &Original &Rewritten &Delta \\\midrule
MS MARCO &RTT &Llama-3.1-8B-Instruct &0.0292 &0.0218 &25.34\% \\
MS MARCO &RTT &Qwen2.5-7B-Instruct &0.0380 &0.0348 &8.42\% \\
MS MARCO &RTT &gemma-2-9b-it &0.0392 &0.0270 &31.12\% \\
MS MARCO &Typos &Llama-3.1-8B-Instruct &0.0358 &0.0316 &11.73\% \\
MS MARCO &Typos &Qwen2.5-7B-Instruct &0.0416 &0.0322 &22.60\% \\
MS MARCO &Typos &gemma-2-9b-it &0.0400 &0.0334 &16.50\% \\
MS MARCO &Formality &Llama-3.1-8B-Instruct &0.0288 &0.0142 &50.69\% \\
MS MARCO &Formality &Qwen2.5-7B-Instruct &0.0396 &0.0322 &18.69\% \\
MS MARCO &Formality &gemma-2-9b-it &0.0362 &0.0154 &57.46\% \\
MS MARCO &politeness &Llama-3.1-8B-Instruct &0.0278 &0.0116 &58.27\% \\
MS MARCO &politeness &Qwen2.5-7B-Instruct &0.0454 &0.0400 &11.89\% \\
MS MARCO &politeness &gemma-2-9b-it &0.0504 &0.0144 &71.43\% \\
MS MARCO &Readability &Llama-3.1-8B-Instruct &0.0210 &0.0092 &56.19\% \\
MS MARCO &Readability &Qwen2.5-7B-Instruct &0.0422 &0.0608 &44.08\% \\
MS MARCO &Readability &gemma-2-9b-it &0.0486 &0.0598 &23.05\% \\
PopQA &RTT &Llama-3.1-8B-Instruct &0.2826 &0.1408 &50.18\% \\
PopQA &RTT &Qwen2.5-7B-Instruct &0.2866 &0.1430 &50.10\% \\
PopQA &RTT &gemma-2-9b-it &0.0082 &0.0066 &19.51\% \\
PopQA &Typos &Llama-3.1-8B-Instruct &0.2768 &0.2328 &15.90\% \\
PopQA &Typos &Qwen2.5-7B-Instruct &0.2758 &0.2194 &20.45\% \\
PopQA &Typos &gemma-2-9b-it &0.0066 &0.0086 &30.30\% \\
PopQA &Formality &Llama-3.1-8B-Instruct &0.3728 &0.2400 &35.62\% \\
PopQA &Formality &Qwen2.5-7B-Instruct &0.4604 &0.3054 &33.67\% \\
PopQA &Formality &gemma-2-9b-it &0.0162 &0.0118 &27.16\% \\
PopQA &politeness &Llama-3.1-8B-Instruct &0.2424 &0.1956 &19.31\% \\
PopQA &politeness &Qwen2.5-7B-Instruct &0.3240 &0.3130 &3.40\% \\
PopQA &politeness &gemma-2-9b-it &0.0166 &0.0062 &62.65\% \\
PopQA &Readability &Llama-3.1-8B-Instruct &0.2726 &0.1550 &43.14\% \\
PopQA &Readability &Qwen2.5-7B-Instruct &0.3552 &0.2126 &40.15\% \\
PopQA &Readability &gemma-2-9b-it &0.0122 &0.0544 &345.90\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Dataset &Linguistics &LLMs &Original &Rewritten &Delta \\\midrule
MS MARCO &RTT &Llama-3.1-8B-Instruct &0.2593 &0.2080 &19.76\% \\
MS MARCO &RTT &Qwen2.5-7B-Instruct &0.2697 &0.2247 &16.69\% \\
MS MARCO &RTT &gemma-2-9b-it &0.2669 &0.2176 &18.48\% \\
MS MARCO &Typos &Llama-3.1-8B-Instruct &0.2667 &0.2544 &4.62\% \\
MS MARCO &Typos &Qwen2.5-7B-Instruct &0.2717 &0.2583 &4.95\% \\
MS MARCO &Typos &gemma-2-9b-it &0.2677 &0.2540 &5.12\% \\
MS MARCO &Formality &Llama-3.1-8B-Instruct &0.2855 &0.2559 &10.36\% \\
MS MARCO &Formality &Qwen2.5-7B-Instruct &0.2939 &0.2657 &9.59\% \\
MS MARCO &Formality &gemma-2-9b-it &0.2877 &0.2528 &12.14\% \\
MS MARCO &politeness &Llama-3.1-8B-Instruct &0.2818 &0.2558 &9.22\% \\
MS MARCO &politeness &Qwen2.5-7B-Instruct &0.2967 &0.2745 &7.49\% \\
MS MARCO &politeness &gemma-2-9b-it &0.2966 &0.2608 &12.07\% \\
MS MARCO &Readability &Llama-3.1-8B-Instruct &0.2613 &0.2135 &18.29\% \\
MS MARCO &Readability &Qwen2.5-7B-Instruct &0.2825 &0.2686 &4.95\% \\
MS MARCO &Readability &gemma-2-9b-it &0.2847 &0.2634 &7.47\% \\
PopQA &RTT &Llama-3.1-8B-Instruct &0.3849 &0.2103 &45.37\% \\
PopQA &RTT &Qwen2.5-7B-Instruct &0.3903 &0.2185 &44.01\% \\
PopQA &RTT &gemma-2-9b-it &0.2275 &0.1272 &44.06\% \\
PopQA &Typos &Llama-3.1-8B-Instruct &0.3779 &0.3289 &12.98\% \\
PopQA &Typos &Qwen2.5-7B-Instruct &0.3798 &0.3266 &14.02\% \\
PopQA &Typos &gemma-2-9b-it &0.2255 &0.2075 &8.02\% \\
PopQA &Formality &Llama-3.1-8B-Instruct &0.4943 &0.3861 &21.89\% \\
PopQA &Formality &Qwen2.5-7B-Instruct &0.5529 &0.4344 &21.45\% \\
PopQA &Formality &gemma-2-9b-it &0.2870 &0.2733 &4.77\% \\
PopQA &politeness &Llama-3.1-8B-Instruct &0.3719 &0.3324 &10.61\% \\
PopQA &politeness &Qwen2.5-7B-Instruct &0.4301 &0.4136 &3.83\% \\
PopQA &politeness &gemma-2-9b-it &0.2553 &0.2230 &12.65\% \\
PopQA &Readability &Llama-3.1-8B-Instruct &0.3974 &0.2690 &32.29\% \\
PopQA &Readability &Qwen2.5-7B-Instruct &0.4523 &0.3272 &27.66\% \\
PopQA &Readability &gemma-2-9b-it &0.2557 &0.2179 &14.79\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l l r r r r}
\toprule
\textbf{Dataset} & \textbf{Linguistics} & \textbf{R@5} & \textbf{R@10} & \textbf{R@20} & \textbf{R@100} \\
\midrule
MS MARCO & RTT          & 0.4620 & 0.5208 & 0.5618 & 0.6102 \\
MS MARCO & Typos        & 0.4620 & 0.5208 & 0.5618 & 0.6102 \\
MS MARCO & Readability  & 0.4058 & 0.4688 & 0.5188 & 0.5718 \\
MS MARCO & Formality    & 0.4070 & 0.4714 & 0.5154 & 0.5598 \\
MS MARCO & Politeness   & 0.4078 & 0.4706 & 0.5146 & 0.5664 \\
PopQA    & RTT          & 0.6640 & 0.7230 & 0.7674 & 0.8192 \\
PopQA    & Typos        & 0.6640 & 0.7230 & 0.7674 & 0.8192 \\
PopQA    & Readability  & 0.6864 & 0.7506 & 0.7870 & 0.8344 \\
PopQA    & Formality    & 0.7620 & 0.8100 & 0.8404 & 0.8760 \\
PopQA    & Politeness   & 0.7050 & 0.7722 & 0.8096 & 0.8534 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l r r r r}
\toprule
\textbf{Dataset} & \textbf{Linguistics} & \textbf{R@5} & \textbf{R@10} & \textbf{R@20} & \textbf{R@100} \\
\midrule
MS MARCO & RTT          & 0.4144 & 0.4674 & 0.5158 & 0.5754 \\
MS MARCO & Typos        & 0.4106 & 0.4598 & 0.4932 & 0.5440 \\
MS MARCO & Readability  & 0.3061 & 0.3773 & 0.4420 & 0.5235 \\
MS MARCO & Formality    & 0.2755 & 0.3341 & 0.3803 & 0.4365 \\
MS MARCO & Politeness   & 0.3665 & 0.4304 & 0.4751 & 0.5448 \\
PopQA    & RTT          & 0.4900 & 0.5510 & 0.5946 & 0.6654 \\
PopQA    & Typos        & 0.5420 & 0.5888 & 0.6238 & 0.6724 \\
PopQA    & Readability  & 0.5839 & 0.6421 & 0.6835 & 0.7332 \\
PopQA    & Formality    & 0.6837 & 0.7266 & 0.7543 & 0.7856 \\
PopQA    & Politeness   & 0.6655 & 0.7300 & 0.7701 & 0.8081 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l r r r r}
\toprule
\textbf{Dataset} & \textbf{Linguistics} & \textbf{R@5} & \textbf{R@10} & \textbf{R@20} & \textbf{R@100} \\
\midrule
PopQA     & RTT            & 0.6836 & 0.7462 & 0.7934 & 0.8344 \\
PopQA     & Typos          & 0.6836 & 0.7462 & 0.7934 & 0.8344 \\
PopQA     & Readability    & 0.7012 & 0.7620 & 0.8024 & 0.8432 \\
PopQA     & Formality      & 0.7684 & 0.8162 & 0.8502 & 0.8832 \\
PopQA     & Politeness     & 0.7282 & 0.7878 & 0.8310 & 0.8688 \\
MS MARCO  & RTT            & 0.3628 & 0.4302 & 0.4860 & 0.5680 \\
MS MARCO  & Typos          & 0.3628 & 0.4302 & 0.4860 & 0.5680 \\
MS MARCO  & Readability    & 0.4428 & 0.5194 & 0.5876 & 0.6746 \\
MS MARCO  & Formality      & 0.4482 & 0.5284 & 0.5932 & 0.6720 \\
MS MARCO  & Politeness     & 0.4478 & 0.5222 & 0.5802 & 0.6638 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l r r r r}
\toprule
\textbf{Dataset} & \textbf{Linguistics} & \textbf{R@5} & \textbf{R@10} & \textbf{R@20} & \textbf{R@100} \\
\midrule
PopQA     & RTT            & 0.5096 & 0.5744 & 0.6204 & 0.6856 \\
PopQA     & Typos          & 0.5940 & 0.6496 & 0.6886 & 0.7406 \\
PopQA     & Readability    & 0.6237 & 0.6836 & 0.7289 & 0.7796 \\
PopQA     & Formality      & 0.7337 & 0.7809 & 0.8113 & 0.8493 \\
PopQA     & Politeness     & 0.6888 & 0.7487 & 0.7860 & 0.8317 \\
MS MARCO  & RTT            & 0.2940 & 0.3558 & 0.4160 & 0.5146 \\
MS MARCO  & Typos          & 0.3248 & 0.3902 & 0.4548 & 0.5396 \\
MS MARCO  & Readability    & 0.3279 & 0.4179 & 0.4994 & 0.6461 \\
MS MARCO  & Formality      & 0.3479 & 0.4392 & 0.5224 & 0.6479 \\
MS MARCO  & Politeness     & 0.4060 & 0.4882 & 0.5553 & 0.6579 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Dataset &Linguistics &LLMs &Original &Rewritten &Delta \\\midrule
MS MARCO &RTT &Llama-3.1-8B-Instruct &0.1428 &0.1302 &8.82\% \\
MS MARCO &RTT &Qwen2.5-7B-Instruct &0.1416 &0.1290 &8.90\% \\
MS MARCO &RTT &gemma-2-9b-it &0.1292 &0.1202 &6.97\% \\
MS MARCO &Typos &Llama-3.1-8B-Instruct &0.1428 &0.1118 &21.71\% \\
MS MARCO &Typos &Qwen2.5-7B-Instruct &0.1416 &0.1120 &20.90\% \\
MS MARCO &Typos &gemma-2-9b-it &0.1292 &0.1066 &17.49\% \\
MS MARCO &Formality &Llama-3.1-8B-Instruct &0.1552 &0.1127 &27.36\% \\
MS MARCO &Formality &Qwen2.5-7B-Instruct &0.1540 &0.1100 &28.57\% \\
MS MARCO &Formality &gemma-2-9b-it &0.1430 &0.0979 &31.56\% \\
MS MARCO &Politeness &Llama-3.1-8B-Instruct &0.1876 &0.1586 &15.46\% \\
MS MARCO &Politeness &Qwen2.5-7B-Instruct &0.1820 &0.1573 &13.55\% \\
MS MARCO &Politeness &gemma-2-9b-it &0.1730 &0.1489 &13.95\% \\
MS MARCO &Readability &Llama-3.1-8B-Instruct &0.1820 &0.1528 &16.04\% \\
MS MARCO &Readability &Qwen2.5-7B-Instruct &0.1780 &0.1517 &14.76\% \\
MS MARCO &Readability &gemma-2-9b-it &0.1630 &0.1449 &11.12\% \\
PopQA &RTT &Llama-3.1-8B-Instruct &0.5184 &0.3366 &35.07\% \\
PopQA &RTT &Qwen2.5-7B-Instruct &0.4924 &0.3350 &31.97\% \\
PopQA &RTT &gemma-2-9b-it &0.5086 &0.3504 &31.10\% \\
PopQA &Typos &Llama-3.1-8B-Instruct &0.5184 &0.3490 &32.68\% \\
PopQA &Typos &Qwen2.5-7B-Instruct &0.4924 &0.3352 &31.93\% \\
PopQA &Typos &gemma-2-9b-it &0.5086 &0.3660 &28.04\% \\
PopQA &Formality &Llama-3.1-8B-Instruct &0.6554 &0.5099 &22.20\% \\
PopQA &Formality &Qwen2.5-7B-Instruct &0.6260 &0.4861 &22.35\% \\
PopQA &Formality &gemma-2-9b-it &0.6294 &0.4999 &20.58\% \\
PopQA &Politeness &Llama-3.1-8B-Instruct &0.5144 &0.4811 &6.48\% \\
PopQA &Politeness &Qwen2.5-7B-Instruct &0.4818 &0.4540 &5.77\% \\
PopQA &Politeness &gemma-2-9b-it &0.4978 &0.4685 &5.88\% \\
PopQA &Readability &Llama-3.1-8B-Instruct &0.5142 &0.4158 &19.14\% \\
PopQA &Readability &Qwen2.5-7B-Instruct &0.4870 &0.3874 &20.45\% \\
PopQA &Readability &gemma-2-9b-it &0.5028 &0.4091 &18.63\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Dataset &Linguistics &LLMs &Original &Rewritten &Delta \\\midrule
MS MARCO &RTT &Llama-3.1-8B-Instruct &0.0288 &0.0214 &25.69\% \\
MS MARCO &RTT &Qwen2.5-7B-Instruct &0.0336 &0.0302 &10.12\% \\
MS MARCO &RTT &gemma-2-9b-it &0.0388 &0.0288 &25.77\% \\
MS MARCO &Typos &Llama-3.1-8B-Instruct &0.0288 &0.0174 &39.58\% \\
MS MARCO &Typos &Qwen2.5-7B-Instruct &0.0336 &0.0254 &24.40\% \\
MS MARCO &Typos &gemma-2-9b-it &0.0388 &0.0308 &20.62\% \\
MS MARCO &Formality &Llama-3.1-8B-Instruct &0.0232 &0.0059 &74.43\% \\
MS MARCO &Formality &Qwen2.5-7B-Instruct &0.0362 &0.0149 &58.93\% \\
MS MARCO &Formality &gemma-2-9b-it &0.0344 &0.0090 &73.84\% \\
MS MARCO &Politeness &Llama-3.1-8B-Instruct &0.0248 &0.0079 &68.28\% \\
MS MARCO &Politeness &Qwen2.5-7B-Instruct &0.0384 &0.0265 &30.90\% \\
MS MARCO &Politeness &gemma-2-9b-it &0.0512 &0.0153 &70.18\% \\
MS MARCO &Readability &Llama-3.1-8B-Instruct &0.0166 &0.0076 &54.22\% \\
MS MARCO &Readability &Qwen2.5-7B-Instruct &0.0330 &0.0441 &33.74\% \\
MS MARCO &Readability &gemma-2-9b-it &0.0452 &0.0521 &15.34\% \\
PopQA &RTT &Llama-3.1-8B-Instruct &0.2616 &0.1454 &44.42\% \\
PopQA &RTT &Qwen2.5-7B-Instruct &0.2646 &0.1646 &37.79\% \\
PopQA &RTT &gemma-2-9b-it &0.0092 &0.0090 &2.17\% \\
PopQA &Typos &Llama-3.1-8B-Instruct &0.2616 &0.1660 &36.54\% \\
PopQA &Typos &Qwen2.5-7B-Instruct &0.2646 &0.1536 &41.95\% \\
PopQA &Typos &gemma-2-9b-it &0.0092 &0.0094 &2.17\% \\
PopQA &Formality &Llama-3.1-8B-Instruct &0.3452 &0.1375 &60.18\% \\
PopQA &Formality &Qwen2.5-7B-Instruct &0.4498 &0.1851 &58.86\% \\
PopQA &Formality &gemma-2-9b-it &0.0218 &0.0068 &68.81\% \\
PopQA &Politeness &Llama-3.1-8B-Instruct &0.2016 &0.1649 &18.22\% \\
PopQA &Politeness &Qwen2.5-7B-Instruct &0.2734 &0.2725 &0.32\% \\
PopQA &Politeness &gemma-2-9b-it &0.0166 &0.0063 &62.25\% \\
PopQA &Readability &Llama-3.1-8B-Instruct &0.2460 &0.1547 &37.13\% \\
PopQA &Readability &Qwen2.5-7B-Instruct &0.3212 &0.1873 &41.70\% \\
PopQA &Readability &gemma-2-9b-it &0.0134 &0.0383 &185.57\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Dataset &Linguistics &LLMs &Original &Rewritten &Delta \\\midrule
MS MARCO &RTT &Llama-3.1-8B-Instruct &0.2310 &0.2146 &7.12\% \\
MS MARCO &RTT &Qwen2.5-7B-Instruct &0.2402 &0.2272 &5.42\% \\
MS MARCO &RTT &gemma-2-9b-it &0.2394 &0.2211 &7.64\% \\
MS MARCO &Typos &Llama-3.1-8B-Instruct &0.2310 &0.2015 &12.76\% \\
MS MARCO &Typos &Qwen2.5-7B-Instruct &0.2402 &0.2090 &12.99\% \\
MS MARCO &Typos &gemma-2-9b-it &0.2394 &0.2124 &11.26\% \\
MS MARCO &Formality &Llama-3.1-8B-Instruct &0.2493 &0.1913 &23.26\% \\
MS MARCO &Formality &Qwen2.5-7B-Instruct &0.2604 &0.1984 &23.81\% \\
MS MARCO &Formality &gemma-2-9b-it &0.2621 &0.1990 &24.06\% \\
MS MARCO &Politeness &Llama-3.1-8B-Instruct &0.2494 &0.2142 &14.11\% \\
MS MARCO &Politeness &Qwen2.5-7B-Instruct &0.2605 &0.2303 &11.58\% \\
MS MARCO &Politeness &gemma-2-9b-it &0.2729 &0.2272 &16.74\% \\
MS MARCO &Readability &Llama-3.1-8B-Instruct &0.2303 &0.1816 &21.15\% \\
MS MARCO &Readability &Qwen2.5-7B-Instruct &0.2491 &0.2216 &11.05\% \\
MS MARCO &Readability &gemma-2-9b-it &0.2564 &0.2255 &12.04\% \\
PopQA &RTT &Llama-3.1-8B-Instruct &0.3757 &0.2295 &38.90\% \\
PopQA &RTT &Qwen2.5-7B-Instruct &0.3730 &0.2440 &34.57\% \\
PopQA &RTT &gemma-2-9b-it &0.2291 &0.1488 &35.02\% \\
PopQA &Typos &Llama-3.1-8B-Instruct &0.3757 &0.2501 &33.43\% \\
PopQA &Typos &Qwen2.5-7B-Instruct &0.3730 &0.2395 &35.80\% \\
PopQA &Typos &gemma-2-9b-it &0.2291 &0.1606 &29.88\% \\
PopQA &Formality &Llama-3.1-8B-Instruct &0.4826 &0.2859 &40.75\% \\
PopQA &Formality &Qwen2.5-7B-Instruct &0.5492 &0.3202 &41.69\% \\
PopQA &Formality &gemma-2-9b-it &0.2936 &0.2278 &22.42\% \\
PopQA &Politeness &Llama-3.1-8B-Instruct &0.3298 &0.2906 &11.90\% \\
PopQA &Politeness &Qwen2.5-7B-Instruct &0.3804 &0.3633 &4.50\% \\
PopQA &Politeness &gemma-2-9b-it &0.2345 &0.2032 &13.38\% \\
PopQA &Readability &Llama-3.1-8B-Instruct &0.3691 &0.2563 &30.56\% \\
PopQA &Readability &Qwen2.5-7B-Instruct &0.4162 &0.2883 &30.74\% \\
PopQA &Readability &gemma-2-9b-it &0.2392 &0.1888 &21.06\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Dataset &Linguistics &LLMs &Original &Rewritten &Delta \\\midrule
MS MARCO &RTT &Llama-3.1-8B-Instruct &0.1964 &0.1390 &29.23\% \\
MS MARCO &RTT &Qwen2.5-7B-Instruct &0.1882 &0.1354 &28.06\% \\
MS MARCO &RTT &gemma-2-9b-it &0.1690 &0.1246 &26.27\% \\
MS MARCO &Typos &Llama-3.1-8B-Instruct &0.1964 &0.1772 &9.78\% \\
MS MARCO &Typos &Qwen2.5-7B-Instruct &0.1882 &0.1678 &10.84\% \\
MS MARCO &Typos &gemma-2-9b-it &0.1690 &0.1618 &4.26\% \\
MS MARCO &Formality &Llama-3.1-8B-Instruct &0.2118 &0.1655 &21.84\% \\
MS MARCO &Formality &Qwen2.5-7B-Instruct &0.2012 &0.1531 &23.89\% \\
MS MARCO &Formality &gemma-2-9b-it &0.1770 &0.1388 &21.58\% \\
MS MARCO &Politeness &Llama-3.1-8B-Instruct &0.2394 &0.2134 &10.86\% \\
MS MARCO &Politeness &Qwen2.5-7B-Instruct &0.2316 &0.2067 &10.77\% \\
MS MARCO &Politeness &gemma-2-9b-it &0.2160 &0.1943 &10.06\% \\
MS MARCO &Readability &Llama-3.1-8B-Instruct &0.2324 &0.1791 &22.92\% \\
MS MARCO &Readability &Qwen2.5-7B-Instruct &0.2254 &0.1853 &17.78\% \\
MS MARCO &Readability &gemma-2-9b-it &0.2082 &0.1702 &18.25\% \\
PopQA &RTT &Llama-3.1-8B-Instruct &0.5340 &0.3540 &33.71\% \\
PopQA &RTT &Qwen2.5-7B-Instruct &0.5130 &0.3476 &32.24\% \\
PopQA &RTT &gemma-2-9b-it &0.5264 &0.3640 &30.85\% \\
PopQA &Typos &Llama-3.1-8B-Instruct &0.5340 &0.4546 &14.87\% \\
PopQA &Typos &Qwen2.5-7B-Instruct &0.5130 &0.4348 &15.24\% \\
PopQA &Typos &gemma-2-9b-it &0.5264 &0.4648 &11.70\% \\
PopQA &Formality &Llama-3.1-8B-Instruct &0.6572 &0.6163 &6.22\% \\
PopQA &Formality &Qwen2.5-7B-Instruct &0.6238 &0.5969 &4.32\% \\
PopQA &Formality &gemma-2-9b-it &0.6336 &0.5979 &5.63\% \\
PopQA &Politeness &Llama-3.1-8B-Instruct &0.5686 &0.5427 &4.55\% \\
PopQA &Politeness &Qwen2.5-7B-Instruct &0.5400 &0.5093 &5.68\% \\
PopQA &Politeness &gemma-2-9b-it &0.5484 &0.5187 &5.41\% \\
PopQA &Readability &Llama-3.1-8B-Instruct &0.5694 &0.4929 &13.44\% \\
PopQA &Readability &Qwen2.5-7B-Instruct &0.5390 &0.4661 &13.53\% \\
PopQA &Readability &gemma-2-9b-it &0.5532 &0.4800 &13.23\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Dataset &Linguistics &LLMs &Original &Rewritten &Delta \\\midrule
MS MARCO &RTT &Llama-3.1-8B-Instruct &0.0446 &0.0248 &44.39\% \\
MS MARCO &RTT &Qwen2.5-7B-Instruct &0.0472 &0.0370 &21.61\% \\
MS MARCO &RTT &gemma-2-9b-it &0.0428 &0.0326 &23.83\% \\
MS MARCO &Typos &Llama-3.1-8B-Instruct &0.0446 &0.0342 &23.32\% \\
MS MARCO &Typos &Qwen2.5-7B-Instruct &0.0472 &0.0376 &20.34\% \\
MS MARCO &Typos &gemma-2-9b-it &0.0428 &0.0352 &17.76\% \\
MS MARCO &Formality &Llama-3.1-8B-Instruct &0.0332 &0.0105 &68.27\% \\
MS MARCO &Formality &Qwen2.5-7B-Instruct &0.0496 &0.0240 &51.61\% \\
MS MARCO &Formality &gemma-2-9b-it &0.0366 &0.0087 &76.14\% \\
MS MARCO &Politeness &Llama-3.1-8B-Instruct &0.0348 &0.0131 &62.45\% \\
MS MARCO &Politeness &Qwen2.5-7B-Instruct &0.0572 &0.0371 &35.20\% \\
MS MARCO &Politeness &gemma-2-9b-it &0.0550 &0.0141 &74.30\% \\
MS MARCO &Readability &Llama-3.1-8B-Instruct &0.0214 &0.0091 &57.63\% \\
MS MARCO &Readability &Qwen2.5-7B-Instruct &0.0456 &0.0566 &24.12\% \\
MS MARCO &Readability &gemma-2-9b-it &0.0492 &0.0559 &13.69\% \\
PopQA &RTT &Llama-3.1-8B-Instruct &0.2626 &0.1582 &39.76\% \\
PopQA &RTT &Qwen2.5-7B-Instruct &0.2794 &0.1710 &38.80\% \\
PopQA &RTT &gemma-2-9b-it &0.0120 &0.0102 &15.00\% \\
PopQA &Typos &Llama-3.1-8B-Instruct &0.2626 &0.2084 &20.64\% \\
PopQA &Typos &Qwen2.5-7B-Instruct &0.2794 &0.2166 &22.48\% \\
PopQA &Typos &gemma-2-9b-it &0.0120 &0.0122 &1.67\% \\
PopQA &Formality &Llama-3.1-8B-Instruct &0.3422 &0.1481 &56.71\% \\
PopQA &Formality &Qwen2.5-7B-Instruct &0.4472 &0.2155 &51.82\% \\
PopQA &Formality &gemma-2-9b-it &0.0244 &0.0073 &69.95\% \\
PopQA &Politeness &Llama-3.1-8B-Instruct &0.2006 &0.1761 &12.23\% \\
PopQA &Politeness &Qwen2.5-7B-Instruct &0.3020 &0.3095 &2.49\% \\
PopQA &Politeness &gemma-2-9b-it &0.0216 &0.0083 &61.73\% \\
PopQA &Readability &Llama-3.1-8B-Instruct &0.2526 &0.1645 &34.89\% \\
PopQA &Readability &Qwen2.5-7B-Instruct &0.3580 &0.2152 &39.89\% \\
PopQA &Readability &gemma-2-9b-it &0.0182 &0.0479 &163.37\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Dataset &Linguistics &LLMs &Original &Rewritten &Delta \\\midrule
MS MARCO &RTT &Llama-3.1-8B-Instruct &0.2837 &0.2203 &22.35\% \\
MS MARCO &RTT &Qwen2.5-7B-Instruct &0.2866 &0.2349 &18.04\% \\
MS MARCO &RTT &gemma-2-9b-it &0.2797 &0.2308 &17.49\% \\
MS MARCO &Typos &Llama-3.1-8B-Instruct &0.2837 &0.2622 &7.56\% \\
MS MARCO &Typos &Qwen2.5-7B-Instruct &0.2866 &0.2672 &6.78\% \\
MS MARCO &Typos &gemma-2-9b-it &0.2797 &0.2638 &5.68\% \\
MS MARCO &Formality &Llama-3.1-8B-Instruct &0.3004 &0.2395 &20.25\% \\
MS MARCO &Formality &Qwen2.5-7B-Instruct &0.3094 &0.2477 &19.96\% \\
MS MARCO &Formality &gemma-2-9b-it &0.3011 &0.2440 &18.95\% \\
MS MARCO &Politeness &Llama-3.1-8B-Instruct &0.3011 &0.2602 &13.58\% \\
MS MARCO &Politeness &Qwen2.5-7B-Instruct &0.3139 &0.2778 &11.51\% \\
MS MARCO &Politeness &gemma-2-9b-it &0.3173 &0.2664 &16.02\% \\
MS MARCO &Readability &Llama-3.1-8B-Instruct &0.2736 &0.2099 &23.27\% \\
MS MARCO &Readability &Qwen2.5-7B-Instruct &0.2925 &0.2595 &11.28\% \\
MS MARCO &Readability &gemma-2-9b-it &0.2935 &0.2581 &12.04\% \\
PopQA &RTT &Llama-3.1-8B-Instruct &0.3850 &0.2438 &36.67\% \\
PopQA &RTT &Qwen2.5-7B-Instruct &0.3903 &0.2531 &35.15\% \\
PopQA &RTT &gemma-2-9b-it &0.2396 &0.1546 &35.49\% \\
PopQA &Typos &Llama-3.1-8B-Instruct &0.3850 &0.3173 &17.57\% \\
PopQA &Typos &Qwen2.5-7B-Instruct &0.3903 &0.3175 &18.65\% \\
PopQA &Typos &gemma-2-9b-it &0.2396 &0.2090 &12.76\% \\
PopQA &Formality &Llama-3.1-8B-Instruct &0.4808 &0.3310 &31.16\% \\
PopQA &Formality &Qwen2.5-7B-Instruct &0.5468 &0.3868 &29.27\% \\
PopQA &Formality &gemma-2-9b-it &0.2973 &0.2773 &6.73\% \\
PopQA &Politeness &Llama-3.1-8B-Instruct &0.3466 &0.3192 &7.91\% \\
PopQA &Politeness &Qwen2.5-7B-Instruct &0.4185 &0.4083 &2.44\% \\
PopQA &Politeness &gemma-2-9b-it &0.2617 &0.2258 &13.69\% \\
PopQA &Readability &Llama-3.1-8B-Instruct &0.3906 &0.2886 &26.12\% \\
PopQA &Readability &Qwen2.5-7B-Instruct &0.4571 &0.3353 &26.64\% \\
PopQA &Readability &gemma-2-9b-it &0.2671 &0.2240 &16.13\% \\
\bottomrule
\end{tabular}
